HAPS as a Hypercell: Enabling Coverage and Capacity Carrier Shutdown in Cellular Networks

Energy consumption remains a dominant operational challenge for current and future cellular systems, especially in dense urban deployments. This paper investigates a novel role for non terrestrial network (NTN) high-altitude platform station (HAPS) as an enabler of energy-efficient operation rather than only coverage extension. We define the HAPS-Hypercell as a wide-area non-terrestrial layer that can assume the coverage role of multiple terrestrial macro-cells, enabling, for the first time, the shutdown of both capacity and coverage macro-cells. We develop a comprehensive third generation partnership project (3GPP)-compliant system model, along with two HAPS-Hypercell pairing architectures that capture the interplay among multiple layers, realistic channel conditions, and distributed carrier shutdown (CS) mechanisms. Our results show that the HAPS-Hypercell can effectively reduce overall network power consumption. We then identify key limitations of a straightforward HAPS integration, laying the groundwork for future optimization and providing key insights for next-generation CS operations.

==> Figures/Tikz/Results/4G5G/PowerConsump/PowerConsump_Traffic_mu_100_sigma_300.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.9,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  font=\footnotesize,
  legend columns=6
},
legend to name=shared_legend_powerConsumption,
tick pos=left,
% title={$\mu_{lin}=1.0,\ \sigma_{lin}=3.00$},
x grid style={darkgray176, opacity=0.5, dashed},
xlabel={Hour of Day},
xlabel style={yshift=6pt, font=\small},
xmajorgrids,
xmin=-1.2, xmax=25.2,
xtick style={color=black},
xtick={0,2,4,6,8,10,12,14,16,18,20,22,24},
xticklabel style={rotate=45.0, font=\footnotesize},
xticklabels={
  0:00,
  2:00,
  4:00,
  6:00,
  8:00,
  10:00,
  12:00,
  14:00,
  16:00,
  18:00,
  20:00,
  22:00,
  24:00
},
y grid style={darkgray176, opacity=0.5, dashed},
ylabel={Avg. Network Power (kW)},
ylabel style={font=\small},
ymajorgrids,
ymin=54.25, ymax=65.75,
ytick={55, 57,...,65},
ytick style={color=black},
yticklabel style={font=\footnotesize}
]
\addplot [semithick, dashed, blue, mark=*, mark size=1.5, mark options={solid}]
table {%
0 60.1598640093584
1 59.0391834598143
2 57.8800570287823
3 57.110973019568
4 55.5990905752538
5 55.4281417534072
6 55.6731426152149
7 56.7282216512818
8 57.5427033653854
9 57.5505973705211
10 57.7182553120214
11 58.7272675808865
12 58.8325978929002
13 58.5974473629076
14 58.6475931952396
15 58.7931211134989
16 58.7914831352113
17 58.8235415582139
18 59.1339289839982
19 59.5290857255338
20 59.6575805500506
21 59.8634784869789
22 60.0835575188556
23 59.650301910587
};
\addlegendentry{HAPS-NH Cons.}
\addplot [semithick, dashed, green, mark=*, mark size=1.5, mark options={solid}]
table {%
0 57.6763268560786
1 58.9159031057913
2 58.3689822437246
3 57.1326830755769
4 55.6354685493607
5 56.1294589860359
6 55.3955659760911
7 55.9220985658922
8 57.0263270566939
9 56.8757620815514
10 56.8420461853503
11 57.8040675111372
12 58.2116742633778
13 57.5882414702334
14 58.0625109395185
15 58.2805312105972
16 58.247579772051
17 58.2011145616689
18 58.9043649853705
19 59.263190094741
20 59.1564282073337
21 59.1204404254514
22 59.4369133221505
23 58.3950973728258
};
\addlegendentry{HAPS-NH Bal.}
\addplot [semithick, dashed, red, mark=*, mark size=1.5, mark options={solid}]
table {%
0 57.0007975602348
1 57.3812953112601
2 57.5860249157507
3 58.3629930802285
4 55.7656580312946
5 56.1295635942815
6 55.4330027505714
7 55.4965461956857
8 56.3369537694453
9 56.8137265533446
10 57.1153602061191
11 57.2553669692674
12 57.5588333175976
13 57.4923988571921
14 57.5106081583419
15 57.5887894058941
16 57.6000252090174
17 57.4561645119983
18 58.3371919864931
19 58.7428156383394
20 58.4757601634262
21 59.0027442074218
22 58.7714692665337
23 57.4318964537778
};
\addlegendentry{HAPS-NH Aggr.}
\addplot [semithick, blue, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
0 60.4228202596723
1 59.5287781479278
2 58.3661279688436
3 56.8994501755395
4 55.4888065617918
5 56.0651693647781
6 55.8122793287077
7 56.4581165615517
8 57.269116225612
9 57.4115985742091
10 57.9604858782211
11 58.9977623675226
12 59.131876036616
13 58.6807971419532
14 58.7261095554668
15 58.8965386746683
16 58.8897235291917
17 58.8804774256109
18 59.2516333379466
19 59.9581796498377
20 60.2767715280333
21 60.6583602634786
22 61.0836946699618
23 60.445695622293
};
\addlegendentry{HAPS-H Cons.}
\addplot [semithick, green, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
0 58.3178394229073
1 57.7401168100117
2 57.1280772869546
3 56.757788346362
4 55.3719285408098
5 56.0064732558925
6 55.9822874949812
7 56.121462071959
8 56.8208861356138
9 57.043343797016
10 57.2532912588515
11 58.2514157313544
12 57.8340067764519
13 57.6769032635369
14 58.0727255727369
15 58.0382054540553
16 57.9360374166924
17 57.8234323978065
18 58.7803710473814
19 59.4559595089871
20 59.0240604919591
21 59.3132774178504
22 59.8111004728117
23 57.8436113484739
};
\addlegendentry{HAPS-H Bal.}
\addplot [semithick, red, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
0 57.3060706400671
1 57.1068558094897
2 57.1492167046545
3 57.1941500036198
4 55.9227120771804
5 55.8850552756109
6 55.3622396628935
7 55.8443975334524
8 56.2129193508226
9 56.6925581650733
10 57.1222409074782
11 57.3832272311527
12 57.598301650373
13 57.6111586259999
14 57.7426837060291
15 57.8433760853766
16 57.9148673297563
17 57.7946851162909
18 58.5678688540695
19 58.9180210724511
20 58.6923984367925
21 58.8361814223367
22 58.7137679783224
23 57.5943360757985
};
\addlegendentry{HAPS-H Aggr.}
\addplot [semithick, black]
table {%
0 64.8563896623075
1 64.6864424173931
2 64.5101201009134
3 64.282839849621
4 64.1178276615341
5 64.1470649050335
6 64.1524908367832
7 64.1142196077803
8 64.2682033357342
9 64.3940171996891
10 64.5273884271344
11 64.6572318700016
12 64.6177873349428
13 64.5549236803452
14 64.8028255694588
15 64.7318715851406
16 64.8390154153446
17 64.8002572481732
18 64.9817800550838
19 65.0991223435541
20 65.025541662391
21 65.2057071469863
22 65.2543730481684
23 64.9517212732832
};
\addlegendentry{HAPS No CS}
\addplot [semithick, blue, dotted]
table {%
0 60.9680159115929
1 60.1249046238342
2 59.7922786848504
3 59.0371048087873
4 58.6632591293472
5 58.709313417065
6 58.7478831237871
7 58.6998322163342
8 58.9081359374442
9 59.1093904551425
10 59.2639102892318
11 59.4264516050377
12 59.5251376770495
13 59.5341987318395
14 59.7593199128467
15 59.7704175457754
16 59.7685658926763
17 59.8256058879731
18 60.0410973198372
19 60.3049271455445
20 60.4710745982606
21 60.6925641417303
22 60.9697299733995
23 60.5768247525174
};
\addlegendentry{TN Cons.}
\addplot [semithick, green, dotted]
table {%
0 59.9961422956207
1 59.5370278778591
2 59.2026153913019
3 58.8729418882885
4 58.5883762373486
5 58.5943698804814
6 58.6212140373387
7 58.6098016357063
8 58.7824353308438
9 59.0654532565433
10 59.2601966873763
11 59.4317078580775
12 59.4930201888957
13 59.4041119561035
14 59.635898991223
15 59.6436547866502
16 59.6360056897042
17 59.6391783743857
18 59.8640556049226
19 60.0241051553605
20 60.0466451022186
21 60.168397217508
22 60.353777838377
23 59.9329751709857
};
\addlegendentry{TN Bal.}
\addplot [semithick, red, dotted]
table {%
0 59.8220268678783
1 59.4227182798861
2 59.2123555625119
3 58.8627664203046
4 58.5931052675126
5 58.6001988106011
6 58.6236026812989
7 58.599692129123
8 58.7801673279006
9 59.0669733010608
10 59.2587402659017
11 59.4458747094232
12 59.4229051394659
13 59.3368399095971
14 59.570766029314
15 59.5670128402708
16 59.5905776115614
17 59.6046860199728
18 59.7296658545055
19 59.9412931993244
20 59.9577094527481
21 60.0588216779628
22 60.1509561339138
23 59.8279770574965
};
\addlegendentry{TN Aggr.}
\addplot [semithick, black, dotted]
table {%
0 64.259553898863
1 64.0660005136907
2 63.9579298724393
3 63.7578390624006
4 63.5710149691462
5 63.5854675223529
6 63.6038836930195
7 63.5960948361873
8 63.7186902338942
9 63.8513658156335
10 63.9390778720836
11 64.0544619634748
12 64.0610799459755
13 64.009246851488
14 64.2259537968795
15 64.2587211807191
16 64.2428711130778
17 64.2509038939476
18 64.3846916718483
19 64.5278836956104
20 64.4990202580531
21 64.6291837318381
22 64.6844125187715
23 64.4211434907019
};
\addlegendentry{TN No CS}
\end{axis}

\end{tikzpicture}


==> Figures/Tikz/Results/4G5G/PowerConsump/PowerConsump_Traffic_mu_1500_sigma_350.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={draw=none, fill=none},
tick pos=left,
% title={$\mu_{lin}=15.0,\ \sigma_{lin}=3.50$},
x grid style={darkgray176, opacity=0.5, dashed},
xlabel={Hour of Day},
xlabel style={yshift=6pt, font=\small},
xmajorgrids,
xmin=-1.2, xmax=25.2,
xtick style={color=black},
xtick={0,2,4,6,8,10,12,14,16,18,20,22,24},
xticklabel style={rotate=45.0, font=\footnotesize},
xticklabels={
  0:00,
  2:00,
  4:00,
  6:00,
  8:00,
  10:00,
  12:00,
  14:00,
  16:00,
  18:00,
  20:00,
  22:00,
  24:00
},
y grid style={darkgray176, opacity=0.5, dashed},
ylabel={Avg. Network Power (kW)},
ylabel style={font=\small},
ymajorgrids,
ymin=57.0806788795752, ymax=73.2186243016041,
ytick style={color=black},
yticklabel style={font=\footnotesize}
]
\addplot [semithick, dashed, blue, mark=*, mark size=1.5, mark options={solid}]
table {%
0 70.6936010308028
1 68.0899358919958
2 68.2407952593108
3 62.3040289107819
4 59.3573484996914
5 59.8358951107938
6 60.9609862370709
7 60.9392213247199
8 63.4359640704393
9 63.694527511835
10 65.0186867576996
11 68.800593231974
12 69.0822751686315
13 68.2400306038141
14 69.8776262265841
15 69.9331387967269
16 70.3378930861711
17 70.4244057885488
18 71.1151543981473
19 71.188016873916
20 71.3306605241378
21 71.912112903889
22 72.4156774357081
23 70.8555609319608
};
% \addlegendentry{HAPS - NO\_hierarchical - Conservative (10, 60)}
\addplot [semithick, dashed, green, mark=*, mark size=1.5, mark options={solid}]
table {%
0 70.6223636611144
1 65.4203563585142
2 65.9751045345147
3 60.590021316411
4 57.8142218533038
5 58.7017769586284
6 59.3274317320703
7 60.0523211795766
8 60.9901150611717
9 61.5958730146009
10 63.357161130313
11 65.3008199397483
12 64.9137459867476
13 63.3551966464518
14 64.6906640979368
15 65.9096679904221
16 68.0141327424367
17 69.2561525621573
18 70.7569879237652
19 71.2578676858703
20 71.1250880494396
21 71.9690092877984
22 72.4850813278755
23 70.2732508350055
};
% \addlegendentry{HAPS - NO\_hierarchical - Balanced (30, 70)}
\addplot [semithick, dashed, red, mark=*, mark size=1.5, mark options={solid}]
table {%
0 68.146051789093
1 63.8816791893084
2 64.3391942337671
3 60.3981167113104
4 58.979811113723
5 58.6926934645969
6 59.9848022687156
7 58.0291717106897
8 60.4278124340811
9 60.8083495028176
10 62.1420348992267
11 63.8822544421671
12 63.0390968211808
13 61.9366352867999
14 62.5873798771857
15 63.0213180491446
16 65.2090006911992
17 66.5440805722117
18 66.7802156180222
19 68.6376131848017
20 69.9616899555961
21 71.49499228218
22 72.4300065583666
23 68.5573191090028
};
% \addlegendentry{HAPS - NO\_hierarchical - Aggressive (50, 90)}
\addplot [semithick, blue, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
0 70.4918583499511
1 68.5324555037459
2 68.3930230061014
3 63.139751589177
4 59.364887332793
5 59.7462323418735
6 60.6352331700483
7 61.0935091595668
8 64.4717748268882
9 63.6522579212149
10 66.3618149802406
11 69.5443948893169
12 68.355407784458
13 67.7215993283272
14 69.6326956629952
15 69.8456325652997
16 70.1758144920429
17 70.2425361011903
18 71.0058430017392
19 71.1773523589929
20 71.2662800462882
21 71.9045558830341
22 72.3317567078908
23 70.8271660513163
};
% \addlegendentry{HAPS - hierarchical - Conservative (10, 60)}
\addplot [semithick, green, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
0 69.9681305775324
1 66.6958144118567
2 66.605644637382
3 60.9391400205889
4 59.1323100797493
5 59.6337035869518
6 59.6139906810402
7 59.8215765469073
8 61.2575641297618
9 62.8561066381692
10 64.7911509823004
11 68.4559522749145
12 66.1308752908388
13 66.4453728477954
14 67.8008077953497
15 68.6307404072801
16 69.2196786154508
17 69.1248268108805
18 70.184572892046
19 70.7515910583695
20 70.5609486566663
21 71.5775984850129
22 72.1875004060507
23 69.5790104593913
};
% \addlegendentry{HAPS - hierarchical - Balanced (30, 70)}
\addplot [semithick, red, mark=triangle*, mark size=1.5, mark options={solid}]
table {%
0 67.9791064292351
1 64.7974109501202
2 64.7640362117051
3 60.2809917757172
4 58.0829517056384
5 59.1593535661696
6 59.6763525543529
7 60.0510666552542
8 61.0365427430112
9 61.2631397609074
10 63.2498720097223
11 66.8076008426506
12 64.2785158432086
13 63.528973406736
14 65.6652166131337
15 66.4008311105409
16 67.3732538184562
17 67.4522218813995
18 68.3533185231884
19 68.8310367633501
20 69.2152062800924
21 70.3689456156572
22 71.36069044197
23 69.2020964357137
};
% \addlegendentry{HAPS - hierarchical - Aggressive (50, 90)}
\addplot [semithick, black]
table {%
0 70.6765625969887
1 69.7631970581194
2 68.799966817379
3 66.7317118004441
4 65.4021453941425
5 65.5331580568393
6 65.4561970248798
7 65.4377043694218
8 66.7982520504534
9 67.7738152072469
10 68.6694706341783
11 69.9251602253517
12 69.0253609867891
13 68.9764192704936
14 70.1875701067488
15 69.9035546034813
16 70.2749964045366
17 70.4323172600627
18 71.1024414609989
19 71.2694055449327
20 71.2579527249336
21 71.9099225070516
22 72.4443821600119
23 70.941799993825
};
% \addlegendentry{HAPS - No CS}
\addplot [semithick, blue, dotted]
table {%
0 69.319592931517
1 68.4757036715627
2 67.1194665618996
3 64.4104107141256
4 61.2568352123855
5 61.6030505763768
6 61.8019859340667
7 61.8342797926643
8 63.9531788440048
9 65.9780792700489
10 67.0269738051971
11 68.2376662035863
12 68.1328663109322
13 68.1867330552757
14 69.3233266923964
15 68.9280391860723
16 69.1449948503137
17 69.5060463580291
18 70.0202003222227
19 70.7613054031531
20 70.6226698383014
21 71.2240817672968
22 71.6250600985567
23 70.3204530415694
};
% \addlegendentry{TN - TN - Conservative (10, 60)}
\addplot [semithick, green, dotted]
table {%
0 69.042597633481
1 67.4677881391406
2 65.6914908017655
3 63.3701436872581
4 60.9750526855964
5 60.9979379192192
6 61.3006643688022
7 61.2777782628197
8 63.1365543658712
9 64.9386521281242
10 65.8017763628403
11 67.4362559855401
12 67.085134583199
13 67.0400798779765
14 68.4818476017197
15 68.1097898029963
16 68.4530667349656
17 68.873910766236
18 69.5096739522179
19 70.4186731059273
20 70.2710353259802
21 70.9908808726152
22 71.6558126762549
23 69.9738086190701
};
% \addlegendentry{TN - TN - Balanced (30, 70)}
\addplot [semithick, red, dotted]
table {%
0 68.3695532412131
1 66.1903053672988
2 64.7856701185384
3 62.4711633362054
4 60.5139229811826
5 60.6668695890664
6 60.8574006842572
7 60.8757471802114
8 62.3463653733173
9 63.841340150686
10 64.8295327799081
11 65.9095908671378
12 65.6414542845964
13 65.3184463264504
14 66.9551359041015
15 66.6264949581145
16 66.9373465365489
17 67.454349006772
18 68.1692081414302
19 69.0662347009659
20 68.9734603933533
21 69.8882886026223
22 70.5968512368282
23 68.7391259400129
};
% \addlegendentry{TN - TN - Aggressive (50, 90)}
\addplot [semithick, black, dotted]
table {%
0 69.5684519334813
1 68.7475143439412
2 67.8349123176933
3 66.3489540386637
4 64.7809526249846
5 64.8376633786361
6 64.9250240014195
7 64.8910681180775
8 66.0045783383488
9 67.2076129091601
10 67.8954722988765
11 68.7544708349546
12 68.5507289061725
13 68.4695050525526
14 69.426410525616
15 69.1720053405523
16 69.3669497157057
17 69.613322068131
18 70.156471371603
19 70.7804367192666
20 70.5707815743248
21 71.2481380504688
22 71.666834350586
23 70.3589153942347
};
% \addlegendentry{TN - No CS}
\end{axis}

\end{tikzpicture}


==> Figures/Tikz/Results/4G5G/Rate_dist/RateTraffic_mu_100_sigma_300.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.9,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  font=\footnotesize,
  legend columns=6
},
legend to name=shared_legend_rate,
tick pos=left,
% title={\(\displaystyle \mu_{lin}\)=1.0, \(\displaystyle \sigma_{lin}\)=3.00},
x grid style={darkgray176, opacity=0.5, dashed},
xlabel={Mbps},
xmajorgrids,
xmin=-0.2324637375772, xmax=5.39367548152804, %5.39367548152804,%6.39367548152804,
xtick style={color=black},
xlabel style={yshift=6pt, font=\small},
y grid style={darkgray176, opacity=0.5, dashed},
ylabel={CDF},
ymajorgrids,
ymin=-0.0393962848297214, ymax=1.04949506118237,
ytick={0, 0.2, ..., 1},
ytick style={color=black},
ylabel style={font=\small},
]
\addplot [thick, blue, dashed]
table {%
-inf 0
0.07497438788414 0.0100987763526463
0.10286720842123 0.0202000098284928
0.123520717024803 0.0303012433043393
0.143267020583153 0.0404024767801858
0.160692363977432 0.0505037102560322
0.176421284675598 0.0606049437318787
0.190225854516029 0.0707061772077252
0.207035315036774 0.0808074106835717
0.221563190221786 0.0909086441594182
0.237276747822762 0.101009877635265
0.254411399364471 0.111111111111111
0.269696891307831 0.121209887463757
0.284115602374077 0.131311120939604
0.298849493265152 0.14141235441545
0.312879890203476 0.151513587891297
0.32793402671814 0.161614821367143
0.342506915330887 0.17171605484299
0.35770457983017 0.181817288318836
0.373783081769943 0.191918521794683
0.38887682557106 0.202019755270529
0.402113199234009 0.212120988746376
0.419172555208206 0.222222222222222
0.436074256896973 0.232320998574869
0.453361719846725 0.242422232050715
0.468806654214859 0.252523465526562
0.484014302492142 0.262624699002408
0.498140037059784 0.272725932478254
0.51820307970047 0.282827165954101
0.534877419471741 0.292928399429947
0.549193859100342 0.303029632905794
0.565937757492065 0.31313086638164
0.5838982462883 0.323232099857487
0.600187838077545 0.333333333333333
0.62008935213089 0.34343210968598
0.640703618526459 0.353533343161826
0.659852027893066 0.363634576637673
0.680905103683472 0.373735810113519
0.699700057506561 0.383837043589366
0.72 0.393938277065212
0.742230474948883 0.404039510541059
0.762361288070679 0.414140744016905
0.782936275005341 0.424241977492751
0.80307537317276 0.434343210968598
0.825985074043274 0.444444444444444
0.847407698631287 0.454543220797091
0.87034285068512 0.464644454272937
0.892795920372009 0.474745687748784
0.922057151794434 0.48484692122463
0.948094606399536 0.494948154700477
0.97478199005127 0.505049388176323
1.00143945217133 0.51515062165217
1.02638208866119 0.525251855128016
1.05356419086456 0.535353088603863
1.0838383436203 0.545454322079709
1.11354649066925 0.555555555555556
1.14559304714203 0.565654331908202
1.17849242687225 0.575755565384048
1.21062016487122 0.585856798859895
1.24805510044098 0.595958032335741
1.28924000263214 0.606059265811588
1.33132338523865 0.616160499287434
1.37189376354218 0.626261732763281
1.42183530330658 0.636362966239127
1.46585464477539 0.646464199714974
1.50384378433228 0.65656543319082
1.54991102218628 0.666666666666667
1.59757494926453 0.676765443019313
1.64298295974731 0.686866676495159
1.70230674743652 0.696967909971006
1.75123810768127 0.707069143446852
1.80283832550049 0.717170376922699
1.85499882698059 0.727271610398545
1.91796517372131 0.737372843874392
1.98095488548279 0.747474077350238
2.06210975646973 0.757575310826085
2.13366842269897 0.767676544301931
2.21248054504395 0.777777777777778
2.29129552841187 0.787876554130424
2.37751603126526 0.797977787606271
2.48171305656433 0.808079021082117
2.58376121520996 0.818180254557964
2.71424770355225 0.82828148803381
2.82371354103088 0.838382721509657
2.96420001983643 0.848483954985503
3.11769080162048 0.858585188461349
3.30131220817566 0.868686421937196
3.46704292297363 0.878787655413042
3.67501783370972 0.888888888888889
3.90044951438904 0.898987665241535
4.19162273406982 0.909088898717382
4.46978807449341 0.919190132193228
4.83285903930664 0.929291365669075
5.27279615402222 0.939392599144921
5.80015993118286 0.949493832620768
6.09248733520508 0.959595066096614
6.09248733520508 0.969696299572461
6.09248733520508 0.979797533048307
6.09248733520508 0.989898766524154
6.09248733520508 1
};
\addlegendentry{HAPS-NH Cons.}
\addplot [thick, green, dashed]
table {%
-inf 0
0.0705660060048103 0.0100987763526463
0.0989103242754936 0.0202000098284928
0.11966474622488 0.0303012433043393
0.139279228448868 0.0404024767801858
0.156806722283363 0.0505037102560322
0.170758873224258 0.0606049437318787
0.185185492038727 0.0707061772077252
0.202123627066612 0.0808074106835717
0.216331362724304 0.0909086441594182
0.231369376182556 0.101009877635265
0.247823268175125 0.111111111111111
0.263323187828064 0.121209887463757
0.278023988008499 0.131311120939604
0.292704641819 0.14141235441545
0.307059764862061 0.151513587891297
0.321534007787704 0.161614821367143
0.3348348736763 0.17171605484299
0.35006308555603 0.181817288318836
0.365975081920624 0.191918521794683
0.380538821220398 0.202019755270529
0.394745498895645 0.212120988746376
0.409664243459702 0.222222222222222
0.425920635461807 0.232320998574869
0.443850994110107 0.242422232050715
0.459699958562851 0.252523465526562
0.47482967376709 0.262624699002408
0.489989846944809 0.272725932478254
0.505848944187164 0.282827165954101
0.52351325750351 0.292928399429947
0.540298700332642 0.303029632905794
0.555459797382355 0.31313086638164
0.57201087474823 0.323232099857487
0.58928781747818 0.333333333333333
0.607696115970612 0.34343210968598
0.627285838127136 0.353533343161826
0.646298885345459 0.363634576637673
0.666231572628021 0.373735810113519
0.685537457466125 0.383837043589366
0.705494165420532 0.393938277065212
0.72572249174118 0.404039510541059
0.745152413845062 0.414140744016905
0.767061471939087 0.424241977492751
0.7864870429039 0.434343210968598
0.807242810726166 0.444444444444444
0.828461945056915 0.454543220797091
0.850767433643341 0.464644454272937
0.873708307743073 0.474745687748784
0.896341800689697 0.48484692122463
0.924809396266937 0.494948154700477
0.949672996997833 0.505049388176323
0.976478219032288 0.51515062165217
1.00227189064026 0.525251855128016
1.02740800380707 0.535353088603863
1.05356419086456 0.545454322079709
1.08209490776062 0.555555555555556
1.11205759048462 0.565654331908202
1.14242124557495 0.575755565384048
1.17377102375031 0.585856798859895
1.20598006248474 0.595958032335741
1.240110039711 0.606059265811588
1.2787938117981 0.616160499287434
1.31968867778778 0.626261732763281
1.36041736602783 0.636362966239127
1.40995693206787 0.646464199714974
1.44912016391754 0.65656543319082
1.48559558391571 0.666666666666667
1.52906537055969 0.676765443019313
1.57594180107117 0.686866676495159
1.62298548221588 0.696967909971006
1.67234659194946 0.707069143446852
1.72887444496155 0.717170376922699
1.77547121047974 0.727271610398545
1.82717323303223 0.737372843874392
1.88088297843933 0.747474077350238
1.94408679008484 0.757575310826085
2.0150842666626 0.767676544301931
2.09234516143799 0.777777777777778
2.1616358757019 0.787876554130424
2.24184513092041 0.797977787606271
2.32022547721863 0.808079021082117
2.40524363517761 0.818180254557964
2.51181840896606 0.82828148803381
2.6095187664032 0.838382721509657
2.7478175163269 0.848483954985503
2.85450365066528 0.858585188461349
3.0118989944458 0.868686421937196
3.16150045394897 0.878787655413042
3.3488697052002 0.888888888888889
3.51926803588867 0.898987665241535
3.74697661399841 0.909088898717382
4.00331544876099 0.919190132193228
4.29927978515625 0.929291365669075
4.6547384262085 0.939392599144921
5.08610200881958 0.949493832620768
5.59694194793701 0.959595066096614
6.09248733520508 0.969696299572461
6.09248733520508 0.979797533048307
6.09248733520508 0.989898766524154
6.09248733520508 1
};
\addlegendentry{HAPS-NH Bal.}
\addplot [thick, red, dashed]
table {%
-inf 0
0.0687244087457657 0.0100987763526463
0.0963225439190865 0.0202000098284928
0.117114067077637 0.0303012433043393
0.137113004922867 0.0404024767801858
0.154759228229523 0.0505037102560322
0.168496578931808 0.0606049437318787
0.183135122060776 0.0707061772077252
0.198978468775749 0.0808074106835717
0.214460909366608 0.0909086441594182
0.22876039147377 0.101009877635265
0.244959995150566 0.111111111111111
0.261309117078781 0.121209887463757
0.275244563817978 0.131311120939604
0.290010750293732 0.14141235441545
0.303936660289764 0.151513587891297
0.317587666511536 0.161614821367143
0.332387536764145 0.17171605484299
0.348309248685837 0.181817288318836
0.362640887498856 0.191918521794683
0.377587854862213 0.202019755270529
0.391882807016373 0.212120988746376
0.405784755945206 0.222222222222222
0.422767162322998 0.232320998574869
0.439728736877441 0.242422232050715
0.456609964370728 0.252523465526562
0.470965087413788 0.262624699002408
0.487013667821884 0.272725932478254
0.501291990280151 0.282827165954101
0.519739508628845 0.292928399429947
0.536768734455109 0.303029632905794
0.551381170749664 0.31313086638164
0.567970156669617 0.323232099857487
0.584917545318604 0.333333333333333
0.600941836833954 0.34343210968598
0.621573865413666 0.353533343161826
0.641546249389648 0.363634576637673
0.660990242958069 0.373735810113519
0.681272983551025 0.383837043589366
0.700151205062866 0.393938277065212
0.720353424549103 0.404039510541059
0.742318391799927 0.414140744016905
0.762361288070679 0.424241977492751
0.782936275005341 0.434343210968598
0.802988886833191 0.444444444444444
0.825524806976318 0.454543220797091
0.846806645393372 0.464644454272937
0.869069576263428 0.474745687748784
0.891693294048309 0.48484692122463
0.919396758079529 0.494948154700477
0.945923388004303 0.505049388176323
0.971875905990601 0.51515062165217
0.999419569969177 0.525251855128016
1.0230575799942 0.535353088603863
1.05083775520325 0.545454322079709
1.0789270401001 0.555555555555556
1.11052751541138 0.565654331908202
1.14082729816437 0.575755565384048
1.17389297485352 0.585856798859895
1.20642614364624 0.595958032335741
1.24253273010254 0.606059265811588
1.28200495243073 0.616160499287434
1.32179117202759 0.626261732763281
1.36658251285553 0.636362966239127
1.41540110111237 0.646464199714974
1.45737302303314 0.65656543319082
1.49716353416443 0.666666666666667
1.54370403289795 0.676765443019313
1.59212699890137 0.686866676495159
1.63788652420044 0.696967909971006
1.68996596336365 0.707069143446852
1.7408935546875 0.717170376922699
1.79398989677429 0.727271610398545
1.84354972839355 0.737372843874392
1.90410304069519 0.747474077350238
1.96577751636505 0.757575310826085
2.04738402366638 0.767676544301931
2.1175639629364 0.777777777777778
2.19044423103333 0.787876554130424
2.27530813217163 0.797977787606271
2.36048674583435 0.808079021082117
2.46601676940918 0.818180254557964
2.57391405105591 0.82828148803381
2.69785904884338 0.838382721509657
2.81647419929504 0.848483954985503
2.94578081130981 0.858585188461349
3.1018590927124 0.868686421937196
3.29210329055786 0.878787655413042
3.46657525062561 0.888888888888889
3.66802334785461 0.898987665241535
3.91442942619324 0.909088898717382
4.20756864547729 0.919190132193228
4.49272394180298 0.929291365669075
4.88282169342041 0.939392599144921
5.35776996612549 0.949493832620768
5.96592092514038 0.959595066096614
6.09248733520508 0.969696299572461
6.09248733520508 0.979797533048307
6.09248733520508 0.989898766524154
6.09248733520508 1
};
\addlegendentry{HAPS-NH Aggr.}
\addplot [thick, blue]
table {%
-inf 0
0.0757603049278259 0.0100987763526463
0.102930478751659 0.0202000098284928
0.123847402632236 0.0303012433043393
0.143853440880775 0.0404024767801858
0.161085858941078 0.0505037102560322
0.176739022135735 0.0606049437318787
0.190684780478477 0.0707061772077252
0.208075806498528 0.0808074106835717
0.222077220678329 0.0909086441594182
0.237636551260948 0.101009877635265
0.254840284585953 0.111111111111111
0.270522892475128 0.121209887463757
0.285023242235184 0.131311120939604
0.299241632223129 0.14141235441545
0.313589543104172 0.151513587891297
0.328444957733154 0.161614821367143
0.343059033155441 0.17171605484299
0.358384996652603 0.181817288318836
0.374359756708145 0.191918521794683
0.389197021722794 0.202019755270529
0.402678161859512 0.212120988746376
0.419871509075165 0.222222222222222
0.436992675065994 0.232320998574869
0.454117029905319 0.242422232050715
0.468980222940445 0.252523465526562
0.484808564186096 0.262624699002408
0.49945080280304 0.272725932478254
0.518818020820618 0.282827165954101
0.535788357257843 0.292928399429947
0.549839794635773 0.303029632905794
0.566886723041534 0.31313086638164
0.584470748901367 0.323232099857487
0.600884974002838 0.333333333333333
0.621573865413666 0.34343210968598
0.641258656978607 0.353533343161826
0.660986840724945 0.363634576637673
0.681400954723358 0.373735810113519
0.700830638408661 0.383837043589366
0.720803380012512 0.393938277065212
0.743055582046509 0.404039510541059
0.763658940792084 0.414140744016905
0.783771932125092 0.424241977492751
0.804675161838531 0.434343210968598
0.826844930648804 0.444444444444444
0.84817510843277 0.454543220797091
0.872072458267212 0.464644454272937
0.894289374351501 0.474745687748784
0.923656165599823 0.48484692122463
0.949379682540894 0.494948154700477
0.976166725158691 0.505049388176323
1.00330102443695 0.51515062165217
1.02872860431671 0.525251855128016
1.05498743057251 0.535353088603863
1.08585739135742 0.545454322079709
1.11581146717072 0.555555555555556
1.14698278903961 0.565654331908202
1.18061292171478 0.575755565384048
1.21247470378876 0.585856798859895
1.24970304965973 0.595958032335741
1.29140794277191 0.606059265811588
1.33292496204376 0.616160499287434
1.37523400783539 0.626261732763281
1.42452955245972 0.636362966239127
1.46805596351624 0.646464199714974
1.50665771961212 0.65656543319082
1.55343866348267 0.666666666666667
1.60220634937286 0.676765443019313
1.64630007743835 0.686866676495159
1.70507144927979 0.696967909971006
1.7565108537674 0.707069143446852
1.80673170089722 0.717170376922699
1.85893666744232 0.727271610398545
1.92007064819336 0.737372843874392
1.9851667881012 0.747474077350238
2.06695485115051 0.757575310826085
2.13770532608032 0.767676544301931
2.21875810623169 0.777777777777778
2.29941463470459 0.787876554130424
2.38445162773132 0.797977787606271
2.48834156990051 0.808079021082117
2.59308242797852 0.818180254557964
2.73155403137207 0.82828148803381
2.83641576766968 0.838382721509657
2.98825836181641 0.848483954985503
3.14304041862488 0.858585188461349
3.32716107368469 0.868686421937196
3.48678255081177 0.878787655413042
3.69922542572021 0.888888888888889
3.92439246177673 0.898987665241535
4.21588277816772 0.909088898717382
4.50199796676636 0.919190132193228
4.8800835609436 0.929291365669075
5.31051826477051 0.939392599144921
5.87000560760498 0.949493832620768
6.09248733520508 0.959595066096614
6.09248733520508 0.969696299572461
6.09248733520508 0.979797533048307
6.09248733520508 0.989898766524154
6.09248733520508 1
};
\addlegendentry{HAPS-H Cons.}
\addplot [thick, green]
table {%
-inf 0
0.0738967135548592 0.0100987763526463
0.100893385708332 0.0202000098284928
0.122057564556599 0.0303012433043393
0.141627430915833 0.0404024767801858
0.158798441290855 0.0505037102560322
0.173320531845093 0.0606049437318787
0.187893062829971 0.0707061772077252
0.205044701695442 0.0808074106835717
0.219456076622009 0.0909086441594182
0.235309734940529 0.101009877635265
0.25171372294426 0.111111111111111
0.266777008771896 0.121209887463757
0.281429678201675 0.131311120939604
0.297202080488205 0.14141235441545
0.310548543930054 0.151513587891297
0.325522601604462 0.161614821367143
0.339810073375702 0.17171605484299
0.35498034954071 0.181817288318836
0.371124148368835 0.191918521794683
0.385781764984131 0.202019755270529
0.399165838956833 0.212120988746376
0.415651232004166 0.222222222222222
0.432640016078949 0.232320998574869
0.449669599533081 0.242422232050715
0.465986907482147 0.252523465526562
0.480301231145859 0.262624699002408
0.494833141565323 0.272725932478254
0.514672636985779 0.282827165954101
0.530745923519135 0.292928399429947
0.545908629894257 0.303029632905794
0.562639772891998 0.31313086638164
0.579201221466064 0.323232099857487
0.596608936786652 0.333333333333333
0.617238998413086 0.34343210968598
0.636857926845551 0.353533343161826
0.655270278453827 0.363634576637673
0.676873803138733 0.373735810113519
0.694702684879303 0.383837043589366
0.715273976325989 0.393938277065212
0.736884295940399 0.404039510541059
0.75773698091507 0.414140744016905
0.777017056941986 0.424241977492751
0.798107802867889 0.434343210968598
0.820331215858459 0.444444444444444
0.842021048069 0.454543220797091
0.864695250988007 0.464644454272937
0.887126386165619 0.474745687748784
0.914734125137329 0.48484692122463
0.942352712154388 0.494948154700477
0.967028021812439 0.505049388176323
0.996767520904541 0.51515062165217
1.01995182037354 0.525251855128016
1.04724335670471 0.535353088603863
1.07385146617889 0.545454322079709
1.1061496925354 0.555555555555556
1.13739085197449 0.565654331908202
1.17100310325623 0.575755565384048
1.20229232311249 0.585856798859895
1.23626565933228 0.595958032335741
1.27721548080444 0.606059265811588
1.31828033924103 0.616160499287434
1.36043691635132 0.626261732763281
1.41071355342865 0.636362966239127
1.451819896698 0.646464199714974
1.49329471588135 0.65656543319082
1.53749871253967 0.666666666666667
1.5854264357686 0.676765443019313
1.63125801086426 0.686866676495159
1.68330227851868 0.696967909971006
1.73694682121277 0.707069143446852
1.78682804107666 0.717170376922699
1.84139907360077 0.727271610398545
1.89702701568604 0.737372843874392
1.960893034935 0.747474077350238
2.04016041755676 0.757575310826085
2.11455416679382 0.767676544301931
2.18620443344116 0.777777777777778
2.26883125305176 0.787876554130424
2.34940123558044 0.797977787606271
2.44879341125488 0.808079021082117
2.55334186553955 0.818180254557964
2.66485071182251 0.82828148803381
2.79614186286926 0.838382721509657
2.92002701759338 0.848483954985503
3.06956195831299 0.858585188461349
3.24581074714661 0.868686421937196
3.41793942451477 0.878787655413042
3.60052728652954 0.888888888888889
3.83049178123474 0.898987665241535
4.0975022315979 0.909088898717382
4.37946224212646 0.919190132193228
4.71765184402466 0.929291365669075
5.132399559021 0.939392599144921
5.56060457229614 0.949493832620768
6.09248733520508 0.959595066096614
6.09248733520508 0.969696299572461
6.09248733520508 0.979797533048307
6.09248733520508 0.989898766524154
6.09248733520508 1
};
\addlegendentry{HAPS-H Bal.}
\addplot [thick, red]
table {%
-inf 0
0.0689160898327827 0.0100987763526463
0.0965046435594559 0.0202000098284928
0.11755982786417 0.0303012433043393
0.137431740760803 0.0404024767801858
0.154848709702492 0.0505037102560322
0.169019505381584 0.0606049437318787
0.18322542309761 0.0707061772077252
0.199222445487976 0.0808074106835717
0.214262452125549 0.0909086441594182
0.22856231033802 0.101009877635265
0.244488380849361 0.111111111111111
0.260206818580627 0.121209887463757
0.27441942691803 0.131311120939604
0.288819313049316 0.14141235441545
0.303099185228348 0.151513587891297
0.316220670938492 0.161614821367143
0.331103593111038 0.17171605484299
0.346889615058899 0.181817288318836
0.361221551895142 0.191918521794683
0.376576215028763 0.202019755270529
0.390757384300232 0.212120988746376
0.404077976942062 0.222222222222222
0.420684188604355 0.232320998574869
0.437326073646545 0.242422232050715
0.454820841550827 0.252523465526562
0.468870252370834 0.262624699002408
0.484237760305405 0.272725932478254
0.498140037059784 0.282827165954101
0.517753839492798 0.292928399429947
0.533481299877167 0.303029632905794
0.547832787036896 0.31313086638164
0.5636345744133 0.323232099857487
0.580977916717529 0.333333333333333
0.596952974796295 0.34343210968598
0.61771434545517 0.353533343161826
0.636336147785187 0.363634576637673
0.655104219913483 0.373735810113519
0.673919379711151 0.383837043589366
0.69338595867157 0.393938277065212
0.713625912666321 0.404039510541059
0.733751595020294 0.414140744016905
0.753572821617126 0.424241977492751
0.774955034255981 0.434343210968598
0.795083582401276 0.444444444444444
0.815248191356659 0.454543220797091
0.836594820022583 0.464644454272937
0.85985595703125 0.474745687748784
0.881068706512451 0.48484692122463
0.905489802360535 0.494948154700477
0.933634877204895 0.505049388176323
0.957312643527985 0.51515062165217
0.983726561069489 0.525251855128016
1.0095237493515 0.535353088603863
1.03444874286652 0.545454322079709
1.05950319766998 0.555555555555556
1.08927965164185 0.565654331908202
1.11808156967163 0.575755565384048
1.14920246601105 0.585856798859895
1.18153321743011 0.595958032335741
1.21244559288025 0.606059265811588
1.24863374233246 0.616160499287434
1.28776622772217 0.626261732763281
1.32625234127045 0.636362966239127
1.36773324012756 0.646464199714974
1.41486656665802 0.65656543319082
1.45672130584717 0.666666666666667
1.49456453323364 0.676765443019313
1.53768754005432 0.686866676495159
1.5827728509903 0.696967909971006
1.62637448310852 0.707069143446852
1.67976236343384 0.717170376922699
1.73297834396362 0.727271610398545
1.78037059307098 0.737372843874392
1.83105813503265 0.747474077350238
1.88482737541199 0.757575310826085
1.95046126842499 0.767676544301931
2.02032089233398 0.777777777777778
2.09854936599731 0.787876554130424
2.16866493225098 0.797977787606271
2.24884104728699 0.808079021082117
2.32742071151733 0.818180254557964
2.40971946716309 0.82828148803381
2.52377724647522 0.838382721509657
2.62026381492615 0.848483954985503
2.75962209701538 0.858585188461349
2.87024890422821 0.868686421937196
3.02414155006409 0.878787655413042
3.18390798568726 0.888888888888889
3.37401706695557 0.898987665241535
3.55328822135925 0.909088898717382
3.78960394859314 0.919190132193228
4.06027555465698 0.929291365669075
4.37946224212646 0.939392599144921
4.76192045211792 0.949493832620768
5.26945400238037 0.959595066096614
5.93927478790283 0.969696299572461
6.09248733520508 0.979797533048307
6.09248733520508 0.989898766524154
6.09248733520508 1
};
\addlegendentry{HAPS-H Aggr.}
\addplot [thick, black]
table {%
-inf 0
0.0762043818831444 0.0100987763526463
0.104261346161366 0.0202000098284928
0.125971183180809 0.0303012433043393
0.145630702376366 0.0404024767801858
0.162556007504463 0.0505037102560322
0.178235724568367 0.0606049437318787
0.194030895829201 0.0707061772077252
0.209957629442215 0.0808074106835717
0.224302381277084 0.0909086441594182
0.240436941385269 0.101009877635265
0.258484810590744 0.111111111111111
0.273094207048416 0.121209887463757
0.287852466106415 0.131311120939604
0.302797079086304 0.14141235441545
0.316147089004517 0.151513587891297
0.331228226423264 0.161614821367143
0.348011642694473 0.17171605484299
0.36279422044754 0.181817288318836
0.378281801939011 0.191918521794683
0.392537504434586 0.202019755270529
0.407588422298431 0.212120988746376
0.423937618732452 0.222222222222222
0.442890584468842 0.232320998574869
0.458928018808365 0.242422232050715
0.474200129508972 0.252523465526562
0.489313185214996 0.262624699002408
0.504973590373993 0.272725932478254
0.522815346717834 0.282827165954101
0.53996467590332 0.292928399429947
0.555482268333435 0.303029632905794
0.572177827358246 0.31313086638164
0.589621722698212 0.323232099857487
0.608443140983582 0.333333333333333
0.627706408500671 0.34343210968598
0.647318542003632 0.353533343161826
0.667567133903503 0.363634576637673
0.688388884067535 0.373735810113519
0.708189249038696 0.383837043589366
0.729240000247955 0.393938277065212
0.749013721942902 0.404039510541059
0.770313620567322 0.414140744016905
0.790884494781494 0.424241977492751
0.812437355518341 0.434343210968598
0.834204614162445 0.444444444444444
0.85753059387207 0.454543220797091
0.87914913892746 0.464644454272937
0.9050133228302 0.474745687748784
0.933634877204895 0.48484692122463
0.957407684326172 0.494948154700477
0.985657751560211 0.505049388176323
1.01160228252411 0.51515062165217
1.03648042678833 0.525251855128016
1.06384658813477 0.535353088603863
1.09392702579498 0.545454322079709
1.12574064731598 0.555555555555556
1.15542697906494 0.565654331908202
1.19025063514709 0.575755565384048
1.2239248752594 0.585856798859895
1.26169764995575 0.595958032335741
1.3027491569519 0.606059265811588
1.34516978263855 0.616160499287434
1.3910698890686 0.626261732763281
1.43780219554901 0.636362966239127
1.47601342201233 0.646464199714974
1.51670587062836 0.65656543319082
1.56709432601929 0.666666666666667
1.61415278911591 0.676765443019313
1.6592298746109 0.686866676495159
1.72000026702881 0.696967909971006
1.76595985889435 0.707069143446852
1.8171728849411 0.717170376922699
1.87093508243561 0.727271610398545
1.93811404705048 0.737372843874392
2.00899219512939 0.747474077350238
2.08767032623291 0.757575310826085
2.15169310569763 0.767676544301931
2.23653101921082 0.777777777777778
2.31837409973145 0.787876554130424
2.40168404579163 0.797977787606271
2.51181840896606 0.808079021082117
2.6095187664032 0.818180254557964
2.75191855430603 0.82828148803381
2.85578346252441 0.838382721509657
3.01742100715637 0.848483954985503
3.17669463157654 0.858585188461349
3.35344099998474 0.868686421937196
3.52399015426636 0.878787655413042
3.74148774147034 0.888888888888889
3.97757911682129 0.898987665241535
4.25731611251831 0.909088898717382
4.57056093215942 0.919190132193228
4.98045873641968 0.929291365669075
5.39910125732422 0.939392599144921
5.96687936782837 0.949493832620768
6.09248733520508 0.959595066096614
6.09248733520508 0.969696299572461
6.09248733520508 0.979797533048307
6.09248733520508 0.989898766524154
6.09248733520508 1
};
\addlegendentry{HAPS No CS}
\addplot [thick, blue, dotted]
table {%
-inf 0
0.0758634209632874 0.0100987763526463
0.103340081870556 0.0202000098284928
0.12477020919323 0.0303012433043393
0.145281583070755 0.0404024767801858
0.162217900156975 0.0505037102560322
0.177984014153481 0.0606049437318787
0.192203164100647 0.0707061772077252
0.20924611389637 0.0808074106835717
0.223808586597443 0.0909086441594182
0.239701151847839 0.101009877635265
0.257347017526627 0.111111111111111
0.272367894649506 0.121209887463757
0.286905616521835 0.131311120939604
0.30121311545372 0.14141235441545
0.31501117348671 0.151513587891297
0.330374300479889 0.161614821367143
0.346557706594467 0.17171605484299
0.360638052225113 0.181817288318836
0.376706093549728 0.191918521794683
0.391264319419861 0.202019755270529
0.40516409277916 0.212120988746376
0.422767162322998 0.222222222222222
0.440063029527664 0.232320998574869
0.457196891307831 0.242422232050715
0.471853643655777 0.252523465526562
0.487990647554398 0.262624699002408
0.502687096595764 0.272725932478254
0.521044611930847 0.282827165954101
0.537838935852051 0.292928399429947
0.553056716918945 0.303029632905794
0.570524036884308 0.31313086638164
0.58799421787262 0.323232099857487
0.604841291904449 0.333333333333333
0.625331282615662 0.34343210968598
0.64431893825531 0.353533343161826
0.664591610431671 0.363634576637673
0.68474259853363 0.373735810113519
0.705035507678986 0.383837043589366
0.725712895393372 0.393938277065212
0.745289266109467 0.404039510541059
0.767716228961945 0.414140744016905
0.787556231021881 0.424241977492751
0.809841394424438 0.434343210968598
0.831321477890015 0.444444444444444
0.852641046047211 0.454543220797091
0.875430703163147 0.464644454272937
0.900658428668976 0.474745687748784
0.928899824619293 0.48484692122463
0.951970994472504 0.494948154700477
0.980722665786743 0.505049388176323
1.00653946399689 0.51515062165217
1.03300726413727 0.525251855128016
1.05795085430145 0.535353088603863
1.08925640583038 0.545454322079709
1.11915004253387 0.555555555555556
1.15038549900055 0.565654331908202
1.1848851442337 0.575755565384048
1.21526598930359 0.585856798859895
1.25440990924835 0.595958032335741
1.29530870914459 0.606059265811588
1.33925468444824 0.616160499287434
1.38366365432739 0.626261732763281
1.43097031116486 0.636362966239127
1.47177612781525 0.646464199714974
1.51291942596436 0.65656543319082
1.55760812759399 0.666666666666667
1.60917723178864 0.676765443019313
1.65456902980804 0.686866676495159
1.7169086933136 0.696967909971006
1.76292836666107 0.707069143446852
1.81478846073151 0.717170376922699
1.86595594882965 0.727271610398545
1.93424105644226 0.737372843874392
2.00057029724121 0.747474077350238
2.08033657073975 0.757575310826085
2.14643359184265 0.767676544301931
2.2284996509552 0.777777777777778
2.30921483039856 0.787876554130424
2.39510107040405 0.797977787606271
2.50347089767456 0.808079021082117
2.60528969764709 0.818180254557964
2.74754285812378 0.82828148803381
2.85099267959595 0.838382721509657
3.01274514198303 0.848483954985503
3.16446447372437 0.858585188461349
3.34467959403992 0.868686421937196
3.51257944107056 0.878787655413042
3.72478103637695 0.888888888888889
3.96594145774841 0.898987665241535
4.23933696746826 0.909088898717382
4.53923225402832 0.919190132193228
4.94918769836426 0.929291365669075
5.35809278488159 0.939392599144921
5.93144273757935 0.949493832620768
6.09248733520508 0.959595066096614
6.09248733520508 0.969696299572461
6.09248733520508 0.979797533048307
6.09248733520508 0.989898766524154
6.09248733520508 1
};
\addlegendentry{TN Cons.}
\addplot [thick, green, dotted]
table {%
-inf 0
0.0757745504379272 0.0100987763526463
0.103155106306076 0.0202000098284928
0.124425202608109 0.0303012433043393
0.14415454864502 0.0404024767801858
0.16170746088028 0.0505037102560322
0.177869826555252 0.0606049437318787
0.192107260227203 0.0707061772077252
0.208865076303482 0.0808074106835717
0.223299920558929 0.0909086441594182
0.238331064581871 0.101009877635265
0.256768316030502 0.111111111111111
0.272001802921295 0.121209887463757
0.286611616611481 0.131311120939604
0.300718784332275 0.14141235441545
0.314449399709702 0.151513587891297
0.329410314559937 0.161614821367143
0.345567673444748 0.17171605484299
0.359238684177399 0.181817288318836
0.376062095165253 0.191918521794683
0.390608757734299 0.202019755270529
0.403962999582291 0.212120988746376
0.42109227180481 0.222222222222222
0.438909232616425 0.232320998574869
0.455806165933609 0.242422232050715
0.470524251461029 0.252523465526562
0.486316978931427 0.262624699002408
0.500373840332031 0.272725932478254
0.519561588764191 0.282827165954101
0.536768734455109 0.292928399429947
0.551476895809174 0.303029632905794
0.568065047264099 0.31313086638164
0.585569798946381 0.323232099857487
0.601797580718994 0.333333333333333
0.622892618179321 0.34343210968598
0.642517924308777 0.353533343161826
0.661746442317963 0.363634576637673
0.682426691055298 0.373735810113519
0.7023686170578 0.383837043589366
0.721730411052704 0.393938277065212
0.743940353393555 0.404039510541059
0.764923274517059 0.414140744016905
0.7856405377388 0.424241977492751
0.806205630302429 0.434343210968598
0.828212261199951 0.444444444444444
0.850672006607056 0.454543220797091
0.873708307743073 0.464644454272937
0.896341800689697 0.474745687748784
0.926662981510162 0.48484692122463
0.950853109359741 0.494948154700477
0.978919684886932 0.505049388176323
1.00471210479736 0.51515062165217
1.03105487823486 0.525251855128016
1.05649256706238 0.535353088603863
1.0871616601944 0.545454322079709
1.11752653121948 0.555555555555556
1.14920246601105 0.565654331908202
1.18274354934692 0.575755565384048
1.21421563625336 0.585856798859895
1.25174570083618 0.595958032335741
1.29299759864807 0.606059265811588
1.33449912071228 0.616160499287434
1.37838423252106 0.626261732763281
1.42679560184479 0.636362966239127
1.46978199481964 0.646464199714974
1.51038253307343 0.65656543319082
1.55606079101562 0.666666666666667
1.60691261291504 0.676765443019313
1.65256023406982 0.686866676495159
1.71476805210114 0.696967909971006
1.76149809360504 0.707069143446852
1.81299138069153 0.717170376922699
1.8626936674118 0.727271610398545
1.93015837669373 0.737372843874392
1.99607872962952 0.747474077350238
2.076495885849 0.757575310826085
2.14385414123535 0.767676544301931
2.22587442398071 0.777777777777778
2.30556559562683 0.787876554130424
2.39379143714905 0.797977787606271
2.49822020530701 0.808079021082117
2.59965682029724 0.818180254557964
2.74403262138367 0.82828148803381
2.84758234024048 0.838382721509657
3.00582647323608 0.848483954985503
3.15613865852356 0.858585188461349
3.33539772033691 0.868686421937196
3.49894142150879 0.878787655413042
3.7144148349762 0.888888888888889
3.94061350822449 0.898987665241535
4.22694683074951 0.909088898717382
4.5099983215332 0.919190132193228
4.88938396453857 0.929291365669075
5.31860399246216 0.939392599144921
5.87426662445068 0.949493832620768
6.09248733520508 0.959595066096614
6.09248733520508 0.969696299572461
6.09248733520508 0.979797533048307
6.09248733520508 0.989898766524154
6.09248733520508 1
};
\addlegendentry{TN Bal.}
\addplot [thick, red, dotted]
table {%
-inf 0
0.0752736032009125 0.0100987763526463
0.102930478751659 0.0202000098284928
0.123847402632236 0.0303012433043393
0.143947377800941 0.0404024767801858
0.161144748330116 0.0505037102560322
0.176807433366776 0.0606049437318787
0.190698713064194 0.0707061772077252
0.208204731345177 0.0808074106835717
0.222083494067192 0.0909086441594182
0.237853139638901 0.101009877635265
0.255017310380936 0.111111111111111
0.270724177360535 0.121209887463757
0.285023242235184 0.131311120939604
0.299230635166168 0.14141235441545
0.313589543104172 0.151513587891297
0.328340232372284 0.161614821367143
0.343059033155441 0.17171605484299
0.358411699533463 0.181817288318836
0.374511331319809 0.191918521794683
0.389370918273926 0.202019755270529
0.402678161859512 0.212120988746376
0.419871509075165 0.222222222222222
0.436817071437836 0.232320998574869
0.453967571258545 0.242422232050715
0.468870252370834 0.252523465526562
0.484341442584991 0.262624699002408
0.498929972648621 0.272725932478254
0.518319427967072 0.282827165954101
0.534721851348877 0.292928399429947
0.549071907997131 0.303029632905794
0.565921783447266 0.31313086638164
0.583376884460449 0.323232099857487
0.59969162940979 0.333333333333333
0.619913220405579 0.34343210968598
0.639682352542877 0.353533343161826
0.65934431552887 0.363634576637673
0.679837644100189 0.373735810113519
0.698226749897003 0.383837043589366
0.718838453292847 0.393938277065212
0.740601122379303 0.404039510541059
0.760637104511261 0.414140744016905
0.781415581703186 0.424241977492751
0.802094578742981 0.434343210968598
0.82459169626236 0.444444444444444
0.846120178699493 0.454543220797091
0.868364810943604 0.464644454272937
0.890904307365417 0.474745687748784
0.918566823005676 0.48484692122463
0.944645881652832 0.494948154700477
0.971163868904114 0.505049388176323
0.999022305011749 0.51515062165217
1.02209436893463 0.525251855128016
1.04914474487305 0.535353088603863
1.07679027557373 0.545454322079709
1.10868179798126 0.555555555555556
1.13925182819366 0.565654331908202
1.17164031028748 0.575755565384048
1.20309138298035 0.585856798859895
1.23729692459106 0.595958032335741
1.27721214294434 0.606059265811588
1.31831133365631 0.616160499287434
1.36010201454163 0.626261732763281
1.41048264503479 0.636362966239127
1.4511034488678 0.646464199714974
1.488853931427 0.65656543319082
1.53467166423798 0.666666666666667
1.58035373687744 0.676765443019313
1.6260290145874 0.686866676495159
1.68009507656097 0.696967909971006
1.73421621322632 0.707069143446852
1.7812385559082 0.717170376922699
1.83244717121124 0.727271610398545
1.8886775970459 0.737372843874392
1.95390641689301 0.747474077350238
2.02740573883057 0.757575310826085
2.1029748916626 0.767676544301931
2.17458057403564 0.777777777777778
2.25385999679565 0.787876554130424
2.33642101287842 0.797977787606271
2.41961407661438 0.808079021082117
2.53051280021667 0.818180254557964
2.63749504089355 0.82828148803381
2.76956152915955 0.838382721509657
2.8808319568634 0.848483954985503
3.03667044639587 0.858585188461349
3.1917724609375 0.868686421937196
3.37684512138367 0.878787655413042
3.54177040100098 0.888888888888889
3.75672006607056 0.898987665241535
4.00487661361694 0.909088898717382
4.30675888061523 0.919190132193228
4.61230707168579 0.929291365669075
5.02054500579834 0.939392599144921
5.47137784957886 0.949493832620768
6.0635027885437 0.959595066096614
6.09248733520508 0.969696299572461
6.09248733520508 0.979797533048307
6.09248733520508 0.989898766524154
6.09248733520508 1
};
\addlegendentry{TN Aggr.}
\addplot [thick, black, dotted]
table {%
-inf 0
0.0761758163571358 0.0100987763526463
0.104261346161366 0.0202000098284928
0.126131638884544 0.0303012433043393
0.145648464560509 0.0404024767801858
0.162736445665359 0.0505037102560322
0.178305640816689 0.0606049437318787
0.194307386875153 0.0707061772077252
0.210125744342804 0.0808074106835717
0.224380522966385 0.0909086441594182
0.240632310509682 0.101009877635265
0.25855427980423 0.111111111111111
0.273197323083878 0.121209887463757
0.287983417510986 0.131311120939604
0.302888333797455 0.14141235441545
0.316308915615082 0.151513587891297
0.331511914730072 0.161614821367143
0.348133206367493 0.17171605484299
0.362846046686172 0.181817288318836
0.378402888774872 0.191918521794683
0.392608791589737 0.202019755270529
0.407991468906403 0.212120988746376
0.424064099788666 0.222222222222222
0.442971110343933 0.232320998574869
0.459308952093124 0.242422232050715
0.474654257297516 0.252523465526562
0.489785581827164 0.262624699002408
0.505495607852936 0.272725932478254
0.523857772350311 0.282827165954101
0.540620625019073 0.292928399429947
0.556244313716888 0.303029632905794
0.573000133037567 0.31313086638164
0.590304255485535 0.323232099857487
0.610401749610901 0.333333333333333
0.628438591957092 0.34343210968598
0.648050606250763 0.353533343161826
0.669496238231659 0.363634576637673
0.689347207546234 0.373735810113519
0.708628416061401 0.383837043589366
0.729486227035522 0.393938277065212
0.749916315078735 0.404039510541059
0.770553469657898 0.414140744016905
0.791590511798859 0.424241977492751
0.812904953956604 0.434343210968598
0.834949195384979 0.444444444444444
0.858105897903442 0.454543220797091
0.879791140556335 0.464644454272937
0.905227065086365 0.474745687748784
0.934528589248657 0.48484692122463
0.957814395427704 0.494948154700477
0.986051440238953 0.505049388176323
1.01191508769989 0.51515062165217
1.03648042678833 0.525251855128016
1.06384658813477 0.535353088603863
1.09398949146271 0.545454322079709
1.1263176202774 0.555555555555556
1.15542697906494 0.565654331908202
1.19055116176605 0.575755565384048
1.22406756877899 0.585856798859895
1.26268041133881 0.595958032335741
1.30378341674805 0.606059265811588
1.34650480747223 0.616160499287434
1.39171099662781 0.626261732763281
1.43832993507385 0.636362966239127
1.47705316543579 0.646464199714974
1.51729345321655 0.65656543319082
1.56730198860168 0.666666666666667
1.6151854133606 0.676765443019313
1.65987956523895 0.686866676495159
1.72036266326904 0.696967909971006
1.76663863658905 0.707069143446852
1.81916844844818 0.717170376922699
1.87157511711121 0.727271610398545
1.93970537185669 0.737372843874392
2.0093138217926 0.747474077350238
2.08803653717041 0.757575310826085
2.1540150642395 0.767676544301931
2.24015188217163 0.777777777777778
2.3197033405304 0.787876554130424
2.40388965606689 0.797977787606271
2.51844048500061 0.808079021082117
2.61296820640564 0.818180254557964
2.7528338432312 0.82828148803381
2.85692834854126 0.838382721509657
3.01846408843994 0.848483954985503
3.17822980880737 0.858585188461349
3.35344099998474 0.868686421937196
3.52399015426636 0.878787655413042
3.74148774147034 0.888888888888889
3.97757911682129 0.898987665241535
4.25731611251831 0.909088898717382
4.56988668441772 0.919190132193228
4.97763204574585 0.929291365669075
5.39891624450684 0.939392599144921
5.95864629745483 0.949493832620768
6.09248733520508 0.959595066096614
6.09248733520508 0.969696299572461
6.09248733520508 0.979797533048307
6.09248733520508 0.989898766524154
6.09248733520508 1
};
\addlegendentry{TN No CS}
\end{axis}

\end{tikzpicture}


==> Figures/Tikz/Results/4G5G/Rate_dist/RateTraffic_mu_1500_sigma_350.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.9,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick pos=left,
% title={$\mu_{lin}=15.0,\ \sigma_{lin}=3.50$},
x grid style={darkgray176, opacity=0.5, dashed},
xlabel={Mbps},
xmajorgrids,
xmin=-5.07886272668839, xmax=83.61110240221,%103.61110240221,%123.61110240221,
xtick style={color=black},
xlabel style={yshift=6pt, font=\small},
y grid style={darkgray176, opacity=0.5, dashed},
ylabel={CDF},
ymajorgrids,
ymin=-0.0393962848297214, ymax=1.04949506118237,
ytick={0, 0.2, ..., 1},
ytick style={color=black},
ylabel style={font=\small},
]
\addplot [thick, blue, dashed]
table {%
-inf 0
0.785526216030121 0.0100987763526463
1.12144207954407 0.0202000098284928
1.38328635692596 0.0303012433043393
1.63638699054718 0.0404024767801858
1.86505901813507 0.0505037102560322
2.07598948478699 0.0606049437318787
2.26489353179932 0.0707061772077252
2.49587559700012 0.0808074106835717
2.69033122062683 0.0909086441594182
2.90987014770508 0.101009877635265
3.14380431175232 0.111111111111111
3.36276125907898 0.121209887463757
3.56279015541077 0.131311120939604
3.78164005279541 0.14141235441545
3.98011660575867 0.151513587891297
4.1911358833313 0.161614821367143
4.40716791152954 0.17171605484299
4.62801551818848 0.181817288318836
4.86794137954712 0.191918521794683
5.09890079498291 0.202019755270529
5.29266929626465 0.212120988746376
5.53808403015137 0.222222222222222
5.78978252410889 0.232320998574869
6.04621553421021 0.242422232050715
6.28728075027466 0.252523465526562
6.50207385063171 0.262624699002408
6.71816778182983 0.272725932478254
7.01435327529907 0.282827165954101
7.26561641693115 0.292928399429947
7.50020885467529 0.303029632905794
7.74074604034424 0.31313086638164
8.0032262802124 0.323232099857487
8.26498718261719 0.333333333333333
8.56688404083252 0.34343210968598
8.85420989990234 0.353533343161826
9.14742565155029 0.363634576637673
9.45841552734375 0.373735810113519
9.76902770996094 0.383837043589366
10.0852155685425 0.393938277065212
10.4045743942261 0.404039510541059
10.7191038131714 0.414140744016905
11.0455770492554 0.424241977492751
11.3573570251465 0.434343210968598
11.6810941696167 0.444444444444444
12.0423151016235 0.454543220797091
12.3733921051025 0.464644454272937
12.7248458862305 0.474745687748784
13.0799264907837 0.48484692122463
13.5166015625 0.494948154700477
13.9665633916855 0.505049388176323
14.3436489105225 0.51515062165217
14.8251371383667 0.525251855128016
15.2112770080566 0.535353088603863
15.6136598587036 0.545454322079709
16.0322135353088 0.555555555555556
16.5218904018402 0.565654331908202
17.0074863433838 0.575755565384048
17.4971286392212 0.585856798859895
18.03756980896 0.595958032335741
18.5589878082275 0.606059265811588
19.1523666381836 0.616160499287434
19.7766870117187 0.626261732763281
20.4286556243896 0.636362966239127
21.0895255851746 0.646464199714974
21.7850437164307 0.65656543319082
22.5469622612 0.666666666666667
23.2452182769775 0.676765443019313
23.9006576538086 0.686866676495159
24.6995200538635 0.696967909971006
25.5290254211426 0.707069143446852
26.3262882232666 0.717170376922699
27.2035579681396 0.727271610398545
28.1466274261475 0.737372843874392
28.9962566757202 0.747474077350238
29.9671592712402 0.757575310826085
30.9632339477539 0.767676544301931
32.0971870422363 0.777777777777778
33.3984603881836 0.787876554130424
34.8662452697754 0.797977787606271
36.0674705505371 0.808079021082117
37.516649723053 0.818180254557964
39.1277526855469 0.82828148803381
40.7800407409668 0.838382721509657
42.8362312316895 0.848483954985503
44.7584190368652 0.858585188461349
47.3832778930664 0.868686421937196
49.5323526763916 0.878787655413042
52.7591323852539 0.888888888888889
56.0584053039551 0.898987665241535
59.7923583984375 0.909088898717382
64.099235534668 0.919190132193228
69.4914474487305 0.929291365669075
76.024072265625 0.939392599144921
83.6599044799805 0.949493832620768
94.8450136184692 0.959595066096614
109.206474304199 0.969696299572461
117.761558532715 0.979797533048307
117.761558532715 0.989898766524154
117.761558532715 1
};
% \addlegendentry{HAPS - NO_hierarchical - Conservative (10, 60)}
\addplot [thick, green, dashed]
table {%
-inf 0
0.781514768600464 0.0100987763526463
1.10739696025848 0.0202000098284928
1.37357354164124 0.0303012433043393
1.62168920040131 0.0404024767801858
1.85771524906158 0.0505037102560322
2.06003403663635 0.0606049437318787
2.25221593379974 0.0707061772077252
2.47137403488159 0.0808074106835717
2.67076373100281 0.0909086441594182
2.89504408836365 0.101009877635265
3.11485648155212 0.111111111111111
3.33115816116333 0.121209887463757
3.53345894813538 0.131311120939604
3.75219106674194 0.14141235441545
3.94085884094238 0.151513587891297
4.16130399703979 0.161614821367143
4.36421728134155 0.17171605484299
4.58201599121094 0.181817288318836
4.80364026546478 0.191918521794683
5.01926136016846 0.202019755270529
5.22256898880005 0.212120988746376
5.45138263702393 0.222222222222222
5.68606424331665 0.232320998574869
5.94198799133301 0.242422232050715
6.18003416061401 0.252523465526562
6.40398550033569 0.262624699002408
6.62450122833252 0.272725932478254
6.8474259853363 0.282827165954101
7.11727428436279 0.292928399429947
7.37341976165771 0.303029632905794
7.58895015716553 0.31313086638164
7.84191656112671 0.323232099857487
8.08867558479309 0.333333333333333
8.35558986663818 0.34343210968598
8.65121746063232 0.353533343161826
8.93417358398438 0.363634576637673
9.22608232498169 0.373735810113519
9.53076084136963 0.383837043589366
9.82644176483154 0.393938277065212
10.1261138916016 0.404039510541059
10.4374580383301 0.414140744016905
10.7313041687012 0.424241977492751
11.0667285919189 0.434343210968598
11.3685350418091 0.444444444444444
11.6838136410713 0.454543220797091
12.0423151016235 0.464644454272937
12.3658246994019 0.474745687748784
12.708283996582 0.48484692122463
13.0719269943237 0.494948154700477
13.4712600708008 0.505049388176323
13.9174394607544 0.51515062165217
14.2961412620544 0.525251855128016
14.72731590271 0.535353088603863
15.1278705596924 0.545454322079709
15.5521488189697 0.555555555555556
15.9517955780029 0.565654331908202
16.4121131896973 0.575755565384048
16.8895874023438 0.585856798859895
17.3806819915771 0.595958032335741
17.9193992614746 0.606059265811588
18.4195728302002 0.616160499287434
18.9877490997314 0.626261732763281
19.5556545257568 0.636362966239127
20.1894950866699 0.646464199714974
20.8383121490479 0.65656543319082
21.4671497344971 0.666666666666667
22.2677188110352 0.676765443019313
22.9284496307373 0.686866676495159
23.5565624237061 0.696967909971006
24.296897649765 0.707069143446852
25.1211986541748 0.717170376922699
25.944393157959 0.727271610398545
26.779349899292 0.737372843874392
27.7828502655029 0.747474077350238
28.6435527801514 0.757575310826085
29.5903644561768 0.767676544301931
30.4800014019012 0.777777777777778
31.5830974578857 0.787876554130424
32.7430652618408 0.797977787606271
34.1142997741699 0.808079021082117
35.5109748840332 0.818180254557964
36.8511481761932 0.82828148803381
38.4530296325684 0.838382721509657
40.1613426208496 0.848483954985503
42.0680954360962 0.858585188461349
44.1213569641113 0.868686421937196
46.5192752838135 0.878787655413042
48.8977966308594 0.888888888888889
51.8689261436462 0.898987665241535
55.5027275085449 0.909088898717382
59.367847442627 0.919190132193228
64.0918708133698 0.929291365669075
70.026741027832 0.939392599144921
77.6175765991211 0.949493832620768
87.5657103538513 0.959595066096614
101.314506530762 0.969696299572461
117.761558532715 0.979797533048307
117.761558532715 0.989898766524154
117.761558532715 1
};
% \addlegendentry{HAPS - NO_hierarchical - Balanced (30, 70)}
\addplot [thick, red, dashed]
table {%
-inf 0
0.770681142807007 0.0100987763526463
1.09693765640259 0.0202000098284928
1.3606641292572 0.0303012433043393
1.60940214157104 0.0404024767801858
1.82789504528046 0.0505037102560322
2.02205491065979 0.0606049437318787
2.20324420928955 0.0707061772077252
2.43009090423584 0.0808074106835717
2.62346816062927 0.0909086441594182
2.82437801361084 0.101009877635265
3.04252934455872 0.111111111111111
3.25562834739685 0.121209887463757
3.45299029350281 0.131311120939604
3.64367726325989 0.14141235441545
3.8409731388092 0.151513587891297
4.02541494369507 0.161614821367143
4.22813558578491 0.17171605484299
4.42850399017334 0.181817288318836
4.62801551818848 0.191918521794683
4.85477781295776 0.202019755270529
5.05765390396118 0.212120988746376
5.23887538909912 0.222222222222222
5.45882034301758 0.232320998574869
5.67126798629761 0.242422232050715
5.92312097549438 0.252523465526562
6.14354133605957 0.262624699002408
6.34486722946167 0.272725932478254
6.5605689239502 0.282827165954101
6.74782085418701 0.292928399429947
7.01435327529907 0.303029632905794
7.24171876907349 0.31313086638164
7.46188879013062 0.323232099857487
7.68936882019043 0.333333333333333
7.93556788444519 0.34343210968598
8.18493843078613 0.353533343161826
8.41513347625732 0.363634576637673
8.69769191741943 0.373735810113519
8.98549365997314 0.383837043589366
9.26302719116211 0.393938277065212
9.55286502838135 0.404039510541059
9.84178829193115 0.414140744016905
10.1269607543945 0.424241977492751
10.4187057495117 0.434343210968598
10.7170480728149 0.444444444444444
11.0220708847046 0.454543220797091
11.3171053504944 0.464644454272937
11.628999710083 0.474745687748784
11.9567003250122 0.48484692122463
12.2649736404419 0.494948154700477
12.626298866272 0.505049388176323
12.96 0.51515062165217
13.3330640792847 0.525251855128016
13.7709274291992 0.535353088603863
14.143627166748 0.545454322079709
14.5538129806519 0.555555555555556
14.9585523605347 0.565654331908202
15.3185229492187 0.575755565384048
15.7374296188354 0.585856798859895
16.1214866638184 0.595958032335741
16.6080532073975 0.606059265811588
17.0898759269714 0.616160499287434
17.5849075317383 0.626261732763281
18.1321201324463 0.636362966239127
18.6574342346191 0.646464199714974
19.2541408538818 0.65656543319082
19.8431968688965 0.666666666666667
20.47193567276 0.676765443019313
21.1177997589111 0.686866676495159
21.8347284793854 0.696967909971006
22.559684753418 0.707069143446852
23.2708435058594 0.717170376922699
23.9377765655518 0.727271610398545
24.7031707763672 0.737372843874392
25.5301003646851 0.747474077350238
26.3335456848145 0.757575310826085
27.2915706634521 0.767676544301931
28.1749229431152 0.777777777777778
29.1023368835449 0.787876554130424
30.1019515991211 0.797977787606271
31.1348848342896 0.808079021082117
32.3191375732422 0.818180254557964
33.7098029136658 0.82828148803381
35.1492093086243 0.838382721509657
36.5387537384033 0.848483954985503
38.1783752441406 0.858585188461349
39.890983581543 0.868686421937196
41.9405417633057 0.878787655413042
44.1979560852051 0.888888888888889
46.7584571838379 0.898987665241535
49.4581565856934 0.909088898717382
53.0708999633789 0.919190132193228
57.2281455993652 0.929291365669075
61.9990617370605 0.939392599144921
68.2814712524414 0.949493832620768
77.602392539978 0.959595066096614
90.2898712158203 0.969696299572461
109.585067424774 0.979797533048307
117.761558532715 0.989898766524154
117.761558532715 1
};
% \addlegendentry{HAPS - NO_hierarchical - Aggressive (50, 90)}
\addplot [thick, blue]
table {%
-inf 0
0.785526216030121 0.0100987763526463
1.12144207954407 0.0202000098284928
1.38328635692596 0.0303012433043393
1.63638699054718 0.0404024767801858
1.86597728729248 0.0505037102560322
2.0777325630188 0.0606049437318787
2.26489353179932 0.0707061772077252
2.49690127372742 0.0808074106835717
2.69278359413147 0.0909086441594182
2.91033387184143 0.101009877635265
3.14679542541504 0.111111111111111
3.36377215385437 0.121209887463757
3.56627321243286 0.131311120939604
3.78301930427551 0.14141235441545
3.98328185081482 0.151513587891297
4.19997406005859 0.161614821367143
4.41134595870972 0.17171605484299
4.63488721847534 0.181817288318836
4.87087059020996 0.191918521794683
5.09890079498291 0.202019755270529
5.2935249710083 0.212120988746376
5.53808403015137 0.222222222222222
5.78978252410889 0.232320998574869
6.04621553421021 0.242422232050715
6.28771734237671 0.252523465526562
6.50719547271729 0.262624699002408
6.72173929214478 0.272725932478254
7.01571607589722 0.282827165954101
7.27287435531616 0.292928399429947
7.5021333694458 0.303029632905794
7.74503803253174 0.31313086638164
8.01124000549316 0.323232099857487
8.26541614532471 0.333333333333333
8.57197570800781 0.34343210968598
8.85828685760498 0.353533343161826
9.14797039031982 0.363634576637673
9.46150875091553 0.373735810113519
9.77163982391357 0.383837043589366
10.0908069610596 0.393938277065212
10.4066724777222 0.404039510541059
10.7202196121216 0.414140744016905
11.0480365753174 0.424241977492751
11.3606128692627 0.434343210968598
11.6828966140747 0.444444444444444
12.0470600128174 0.454543220797091
12.3761301040649 0.464644454272937
12.7370159912109 0.474745687748784
13.0953950881958 0.48484692122463
13.5240240097046 0.494948154700477
13.9727983474731 0.505049388176323
14.3498945236206 0.51515062165217
14.8286209106445 0.525251855128016
15.2112770080566 0.535353088603863
15.61949634552 0.545454322079709
16.0359524488449 0.555555555555556
16.5258140563965 0.565654331908202
17.0124054908752 0.575755565384048
17.513396987915 0.585856798859895
18.0569750976562 0.595958032335741
18.5644683837891 0.606059265811588
19.1705265045166 0.616160499287434
19.784818649292 0.626261732763281
20.4590152359009 0.636362966239127
21.1003913879395 0.646464199714974
21.804615020752 0.65656543319082
22.5700607299805 0.666666666666667
23.259801864624 0.676765443019313
23.9301574516296 0.686866676495159
24.7286052703857 0.696967909971006
25.5468769073486 0.707069143446852
26.3426113128662 0.717170376922699
27.2312717437744 0.727271610398545
28.1502571105957 0.737372843874392
29.0189990997314 0.747474077350238
29.9762916564941 0.757575310826085
30.9702066421509 0.767676544301931
32.1421124267578 0.777777777777778
33.4139332008362 0.787876554130424
34.92236328125 0.797977787606271
36.1269453048706 0.808079021082117
37.611515045166 0.818180254557964
39.1620178222656 0.82828148803381
40.815237236023 0.838382721509657
42.9852905273438 0.848483954985503
44.850025177002 0.858585188461349
47.4810180664062 0.868686421937196
49.5847856140137 0.878787655413042
52.8627303314209 0.888888888888889
56.1524494743347 0.898987665241535
60.044059753418 0.909088898717382
64.2743911743164 0.919190132193228
69.6231536865234 0.929291365669075
76.2188720703125 0.939392599144921
83.9779510498047 0.949493832620768
95.2834494781494 0.959595066096614
109.602371749878 0.969696299572461
117.761558532715 0.979797533048307
117.761558532715 0.989898766524154
117.761558532715 1
};
% \addlegendentry{HAPS - hierarchical - Conservative (10, 60)}
\addplot [thick, green]
table {%
-inf 0
0.781514768600464 0.0100987763526463
1.10739696025848 0.0202000098284928
1.37357354164124 0.0303012433043393
1.62143635749817 0.0404024767801858
1.85747587680817 0.0505037102560322
2.06003403663635 0.0606049437318787
2.25355839729309 0.0707061772077252
2.47301054000854 0.0808074106835717
2.67994213104248 0.0909086441594182
2.90160155296326 0.101009877635265
3.12450051307678 0.111111111111111
3.35274910926819 0.121209887463757
3.54786467552185 0.131311120939604
3.76598811149597 0.14141235441545
3.95868134498596 0.151513587891297
4.17814453125 0.161614821367143
4.38344669342041 0.17171605484299
4.60994529724121 0.181817288318836
4.83734512329102 0.191918521794683
5.05906629562378 0.202019755270529
5.25475406646729 0.212120988746376
5.49300670623779 0.222222222222222
5.75300359725952 0.232320998574869
6.0066876411438 0.242422232050715
6.23522939443588 0.252523465526562
6.46085929870605 0.262624699002408
6.67842721939087 0.272725932478254
6.94493913650513 0.282827165954101
7.19977569580078 0.292928399429947
7.44930791854858 0.303029632905794
7.68500280380249 0.31313086638164
7.93597888946533 0.323232099857487
8.20389270782471 0.333333333333333
8.46458387374878 0.34343210968598
8.77169322967529 0.353533343161826
9.06827144622803 0.363634576637673
9.36749362945557 0.373735810113519
9.68483638763428 0.383837043589366
9.9698657989502 0.393938277065212
10.2832250595093 0.404039510541059
10.6172542572021 0.414140744016905
10.9436798095703 0.424241977492751
11.2496347427368 0.434343210968598
11.5750150680542 0.444444444444444
11.9082794189453 0.454543220797091
12.2419881820679 0.464644454272937
12.6256380081177 0.474745687748784
12.9618368148804 0.48484692122463
13.3601499652863 0.494948154700477
13.8188371658325 0.505049388176323
14.1866073608398 0.51515062165217
14.6413555145264 0.525251855128016
15.0528938770294 0.535353088603863
15.448392033577 0.545454322079709
15.8843946456909 0.555555555555556
16.3020647907257 0.565654331908202
16.7836627960205 0.575755565384048
17.2871649742126 0.585856798859895
17.8242015838623 0.595958032335741
18.3294677734375 0.606059265811588
18.9124081134796 0.616160499287434
19.5112934112549 0.626261732763281
20.1409721374512 0.636362966239127
20.8044948577881 0.646464199714974
21.4340961456299 0.65656543319082
22.2504463195801 0.666666666666667
22.9226245880127 0.676765443019313
23.5565624237061 0.686866676495159
24.296897649765 0.696967909971006
25.120813369751 0.707069143446852
25.9522438049316 0.717170376922699
26.7329978942871 0.727271610398545
27.7615902042389 0.737372843874392
28.6336097717285 0.747474077350238
29.5626602172852 0.757575310826085
30.4608058929443 0.767676544301931
31.5618057250977 0.777777777777778
32.7257499694824 0.787876554130424
34.1251178741455 0.797977787606271
35.4842758178711 0.808079021082117
36.7495231628418 0.818180254557964
38.3583488464355 0.82828148803381
40.0922012329102 0.838382721509657
41.9601364135742 0.848483954985503
44.0551359558105 0.858585188461349
46.3674819946289 0.868686421937196
48.7115173339844 0.878787655413042
51.3834228515625 0.888888888888889
54.7823345375061 0.898987665241535
58.7224502563477 0.909088898717382
62.6272850036621 0.919190132193228
67.9934158325195 0.929291365669075
74.2269987487793 0.939392599144921
81.9782699489593 0.949493832620768
92.923749961853 0.959595066096614
106.273944854736 0.969696299572461
117.761558532715 0.979797533048307
117.761558532715 0.989898766524154
117.761558532715 1
};
% \addlegendentry{HAPS - hierarchical - Balanced (30, 70)}
\addplot [thick, red]
table {%
-inf 0
0.775925159454346 0.0100987763526463
1.09738028049469 0.0202000098284928
1.36416733264923 0.0303012433043393
1.61619961261749 0.0404024767801858
1.84458673000336 0.0505037102560322
2.03817248344421 0.0606049437318787
2.23813247680664 0.0707061772077252
2.46253561973572 0.0808074106835717
2.65996694564819 0.0909086441594182
2.87902212142944 0.101009877635265
3.09216985702515 0.111111111111111
3.31236362457275 0.121209887463757
3.52182841300964 0.131311120939604
3.72878074645996 0.14141235441545
3.92337417602539 0.151513587891297
4.14883279800415 0.161614821367143
4.34067916870117 0.17171605484299
4.55148887634277 0.181817288318836
4.77654981613159 0.191918521794683
4.99788904190063 0.202019755270529
5.20285701751709 0.212120988746376
5.41607093811035 0.222222222222222
5.64961126327515 0.232320998574869
5.9168643951416 0.242422232050715
6.14522171020508 0.252523465526562
6.35577392578125 0.262624699002408
6.58825017929077 0.272725932478254
6.79638957977295 0.282827165954101
7.08114194869995 0.292928399429947
7.3198447227478 0.303029632905794
7.53733348846436 0.31313086638164
7.78297138214111 0.323232099857487
8.03543567657471 0.333333333333333
8.27406656742096 0.34343210968598
8.57768821716309 0.353533343161826
8.85367393493652 0.363634576637673
9.14104652404785 0.373735810113519
9.43992710113525 0.383837043589366
9.73884868621826 0.393938277065212
10.0343627929688 0.404039510541059
10.3293447494507 0.414140744016905
10.6617765426636 0.424241977492751
10.9577178955078 0.434343210968598
11.2607513666153 0.444444444444444
11.5867738723755 0.454543220797091
11.9093160629272 0.464644454272937
12.24 0.474745687748784
12.6075124740601 0.48484692122463
12.9359014034271 0.494948154700477
13.3424787521362 0.505049388176323
13.7900457382202 0.51515062165217
14.1649684906006 0.525251855128016
14.5882444381714 0.535353088603863
15.0001831054688 0.545454322079709
15.3705253601074 0.555555555555556
15.8012523651123 0.565654331908202
16.215481967926 0.575755565384048
16.7045269012451 0.585856798859895
17.1960544586182 0.595958032335741
17.6650104522705 0.606059265811588
18.2370147705078 0.616160499287434
18.7441284656525 0.626261732763281
19.3503568410873 0.636362966239127
19.9673824310303 0.646464199714974
20.5730895996094 0.65656543319082
21.2448196411133 0.666666666666667
21.9696241950989 0.676765443019313
22.6948897361755 0.686866676495159
23.356466293335 0.696967909971006
24.0731601715088 0.707069143446852
24.8741904830933 0.717170376922699
25.7208750343323 0.727271610398545
26.4837512969971 0.737372843874392
27.4439111709595 0.747474077350238
28.3591632843018 0.757575310826085
29.2908611297607 0.767676544301931
30.2309017753601 0.777777777777778
31.3085899353027 0.787876554130424
32.4700164794922 0.797977787606271
33.8310546875 0.808079021082117
35.2359867095947 0.818180254557964
36.5518989562988 0.82828148803381
38.0860824584961 0.838382721509657
39.7503814697266 0.848483954985503
41.696213722229 0.858585188461349
43.8589172363281 0.868686421937196
46.1989364624023 0.878787655413042
48.7115173339844 0.888888888888889
51.5859603881836 0.898987665241535
55.2313995361328 0.909088898717382
59.2060317993164 0.919190132193228
63.8864517211914 0.929291365669075
69.9302673339844 0.939392599144921
77.2802505493164 0.949493832620768
86.6366424560547 0.959595066096614
100.28450012207 0.969696299572461
117.761558532715 0.979797533048307
117.761558532715 0.989898766524154
117.761558532715 1
};
% \addlegendentry{HAPS - hierarchical - Aggressive (50, 90)}
\addplot [thick, black]
table {%
-inf 0
0.785526216030121 0.0100987763526463
1.12222862243652 0.0202000098284928
1.38328635692596 0.0303012433043393
1.6433732509613 0.0404024767801858
1.86597728729248 0.0505037102560322
2.07598948478699 0.0606049437318787
2.2651801109314 0.0707061772077252
2.49958980560303 0.0808074106835717
2.69475865364075 0.0909086441594182
2.91216230392456 0.101009877635265
3.15188097953796 0.111111111111111
3.3691132068634 0.121209887463757
3.57920861244202 0.131311120939604
3.78441476821899 0.14141235441545
3.98719191551208 0.151513587891297
4.2058162689209 0.161614821367143
4.42220544815063 0.17171605484299
4.64362621307373 0.181817288318836
4.87834596633911 0.191918521794683
5.10265684127808 0.202019755270529
5.30177450180054 0.212120988746376
5.55699634552002 0.222222222222222
5.80833864212036 0.232320998574869
6.06647491455078 0.242422232050715
6.29718685150146 0.252523465526562
6.52408633232117 0.262624699002408
6.73514223098755 0.272725932478254
7.03380870819092 0.282827165954101
7.27880630493164 0.292928399429947
7.51620244979858 0.303029632905794
7.76428747177124 0.31313086638164
8.03031349182129 0.323232099857487
8.28098297119141 0.333333333333333
8.59670925140381 0.34343210968598
8.88191795349121 0.353533343161826
9.17497634887695 0.363634576637673
9.49889659881592 0.373735810113519
9.81569957733154 0.383837043589366
10.1193761825562 0.393938277065212
10.4437637329102 0.404039510541059
10.7452030181885 0.414140744016905
11.0850782394409 0.424241977492751
11.4013042449951 0.434343210968598
11.726619720459 0.444444444444444
12.0752010345459 0.454543220797091
12.4122867584229 0.464644454272937
12.7770385742188 0.474745687748784
13.1400003433228 0.48484692122463
13.5853080749512 0.494948154700477
13.9930477142334 0.505049388176323
14.4031190872192 0.51515062165217
14.8516025543213 0.525251855128016
15.2431659698486 0.535353088603863
15.6708784103394 0.545454322079709
16.0853004455566 0.555555555555556
16.5684566497803 0.565654331908202
17.0588760375977 0.575755565384048
17.5759220123291 0.585856798859895
18.112735748291 0.595958032335741
18.6448879241943 0.606059265811588
19.2541408538818 0.616160499287434
19.8553428649902 0.626261732763281
20.5017778873444 0.636362966239127
21.1796207427979 0.646464199714974
21.9150371551514 0.65656543319082
22.688102722168 0.666666666666667
23.3226509094238 0.676765443019313
24.037670135498 0.686866676495159
24.8078308105469 0.696967909971006
25.6348138904571 0.707069143446852
26.3933639526367 0.717170376922699
27.321150970459 0.727271610398545
28.2395343780518 0.737372843874392
29.1517295837402 0.747474077350238
30.0981044769287 0.757575310826085
31.1072101593018 0.767676544301931
32.2334861755371 0.777777777777778
33.5815773010254 0.787876554130424
35.0160026550293 0.797977787606271
36.2623748779297 0.808079021082117
37.7293701171875 0.818180254557964
39.3046417236328 0.82828148803381
40.9598388671875 0.838382721509657
43.0993194580078 0.848483954985503
45.1052881622314 0.858585188461349
47.6249389648438 0.868686421937196
49.7350540161133 0.878787655413042
52.9615325927734 0.888888888888889
56.3615668487549 0.898987665241535
60.2225723266602 0.909088898717382
64.4894256591797 0.919190132193228
69.9302673339844 0.929291365669075
76.6551454925537 0.939392599144921
84.8523178100586 0.949493832620768
96.3341827392578 0.959595066096614
111.05525970459 0.969696299572461
117.761558532715 0.979797533048307
117.761558532715 0.989898766524154
117.761558532715 1
};
% \addlegendentry{HAPS - No CS}
\addplot [thick, blue, dotted]
table {%
-inf 0
0.791230440139771 0.0100987763526463
1.12222862243652 0.0202000098284928
1.38579022884369 0.0303012433043393
1.6438262462616 0.0404024767801858
1.87039363384247 0.0505037102560322
2.07886838912964 0.0606049437318787
2.26686453819275 0.0707061772077252
2.49958980560303 0.0808074106835717
2.69498610496521 0.0909086441594182
2.91216230392456 0.101009877635265
3.15248513221741 0.111111111111111
3.3696768283844 0.121209887463757
3.57920861244202 0.131311120939604
3.7839241027832 0.14141235441545
3.98559594154358 0.151513587891297
4.20070552825928 0.161614821367143
4.41885471343994 0.17171605484299
4.64362621307373 0.181817288318836
4.87834596633911 0.191918521794683
5.10208026409149 0.202019755270529
5.30099678039551 0.212120988746376
5.55699634552002 0.222222222222222
5.80744600296021 0.232320998574869
6.06647491455078 0.242422232050715
6.29718685150146 0.252523465526562
6.52708864212036 0.262624699002408
6.74131631851196 0.272725932478254
7.04598379135132 0.282827165954101
7.30103302001953 0.292928399429947
7.52534961700439 0.303029632905794
7.78821325302124 0.31313086638164
8.04499340057373 0.323232099857487
8.31031608581543 0.333333333333333
8.61666915893555 0.34343210968598
8.9080171585083 0.353533343161826
9.2096061706543 0.363634576637673
9.52504539489746 0.373735810113519
9.83128506660461 0.383837043589366
10.1436614990234 0.393938277065212
10.4631843566895 0.404039510541059
10.7679027557373 0.414140744016905
11.1142988204956 0.424241977492751
11.4263706207275 0.434343210968598
11.7729587554932 0.444444444444444
12.1004333496094 0.454543220797091
12.4456510543823 0.464644454272937
12.8097171783447 0.474745687748784
13.1783380508423 0.48484692122463
13.6167697906494 0.494948154700477
14.0308828353882 0.505049388176323
14.4349250793457 0.51515062165217
14.8864479064941 0.525251855128016
15.2543563842773 0.535353088603863
15.7076101303101 0.545454322079709
16.112500462532 0.555555555555556
16.5819416046143 0.565654331908202
17.0963096618652 0.575755565384048
17.5963401794434 0.585856798859895
18.1427192687988 0.595958032335741
18.6528987884521 0.606059265811588
19.2657222747803 0.616160499287434
19.8698199176788 0.626261732763281
20.5559635162354 0.636362966239127
21.2191715240479 0.646464199714974
21.9845085144043 0.65656543319082
22.7191257476807 0.666666666666667
23.3602422809601 0.676765443019313
24.0731601715088 0.686866676495159
24.8494243621826 0.696967909971006
25.6923160552979 0.707069143446852
26.4408931732178 0.717170376922699
27.4079036712646 0.727271610398545
28.3118133544922 0.737372843874392
29.2393379211426 0.747474077350238
30.1424350738525 0.757575310826085
31.1502246856689 0.767676544301931
32.2665252685547 0.777777777777778
33.5956153869629 0.787876554130424
35.0035934448242 0.797977787606271
36.2885818481445 0.808079021082117
37.8650207519531 0.818180254557964
39.4123596954346 0.82828148803381
41.115306854248 0.838382721509657
43.2972412109375 0.848483954985503
45.3701795196533 0.858585188461349
47.9268341064453 0.868686421937196
50.2452812576294 0.878787655413042
53.4976539611816 0.888888888888889
57.0976913452148 0.898987665241535
61.1227684020996 0.909088898717382
65.560676574707 0.919190132193228
71.108154296875 0.929291365669075
78.4298400878906 0.939392599144921
86.4171829223633 0.949493832620768
97.4926605224609 0.959595066096614
113.039371547699 0.969696299572461
117.761558532715 0.979797533048307
117.761558532715 0.989898766524154
117.761558532715 1
};
% \addlegendentry{TN - TN - Conservative (10, 60)}
\addplot [thick, green, dotted]
table {%
-inf 0
0.785526216030121 0.0100987763526463
1.12144207954407 0.0202000098284928
1.38328635692596 0.0303012433043393
1.6433732509613 0.0404024767801858
1.8669011592865 0.0505037102560322
2.0777325630188 0.0606049437318787
2.26620531082153 0.0707061772077252
2.49958980560303 0.0808074106835717
2.69498610496521 0.0909086441594182
2.91364336013794 0.101009877635265
3.15248513221741 0.111111111111111
3.3691132068634 0.121209887463757
3.57677555084229 0.131311120939604
3.7839035987854 0.14141235441545
3.98451924324036 0.151513587891297
4.19771480560303 0.161614821367143
4.40946197509766 0.17171605484299
4.63488721847534 0.181817288318836
4.87087059020996 0.191918521794683
5.09947967529297 0.202019755270529
5.29463958740234 0.212120988746376
5.54574298858643 0.222222222222222
5.80232763290405 0.232320998574869
6.05428838729858 0.242422232050715
6.29056835174561 0.252523465526562
6.51441621780396 0.262624699002408
6.73401594161987 0.272725932478254
7.03308868408203 0.282827165954101
7.28117857933044 0.292928399429947
7.51620244979858 0.303029632905794
7.76804161071777 0.31313086638164
8.03580093383789 0.323232099857487
8.2969913482666 0.333333333333333
8.60890579223633 0.34343210968598
8.89996814727783 0.353533343161826
9.19149208068848 0.363634576637673
9.50384140014648 0.373735810113519
9.81640720367432 0.383837043589366
10.1193761825562 0.393938277065212
10.4374580383301 0.404039510541059
10.7452030181885 0.414140744016905
11.0936737060547 0.424241977492751
11.402325630188 0.434343210968598
11.726619720459 0.444444444444444
12.075280008316 0.454543220797091
12.4215478897095 0.464644454272937
12.7837362289429 0.474745687748784
13.1467475891113 0.48484692122463
13.5853080749512 0.494948154700477
13.9884653091431 0.505049388176323
14.3791160583496 0.51515062165217
14.8451251983643 0.525251855128016
15.2263221740723 0.535353088603863
15.6311197280884 0.545454322079709
16.0720729827881 0.555555555555556
16.5451278686523 0.565654331908202
17.0271873474121 0.575755565384048
17.5385894775391 0.585856798859895
18.0793514251709 0.595958032335741
18.5803833007812 0.606059265811588
19.1897107601166 0.616160499287434
19.8171348571777 0.626261732763281
20.47193567276 0.636362966239127
21.1245174407959 0.646464199714974
21.8383102416992 0.65656543319082
22.6116142272949 0.666666666666667
23.2736117792129 0.676765443019313
23.9505433559418 0.686866676495159
24.7316493988037 0.696967909971006
25.5341835021973 0.707069143446852
26.2990455627441 0.717170376922699
27.1543502807617 0.727271610398545
28.1277980804443 0.737372843874392
28.985689163208 0.747474077350238
29.9762916564941 0.757575310826085
30.9385166168213 0.767676544301931
32.0605049133301 0.777777777777778
33.2993659973145 0.787876554130424
34.6840411376953 0.797977787606271
35.9371604919434 0.808079021082117
37.540210723877 0.818180254557964
39.0537261962891 0.82828148803381
40.7448663711548 0.838382721509657
42.9867691040039 0.848483954985503
44.850025177002 0.858585188461349
47.4810180664062 0.868686421937196
49.568431854248 0.878787655413042
52.8467407226562 0.888888888888889
56.2705688476562 0.898987665241535
60.2352046108246 0.909088898717382
64.4917068481445 0.919190132193228
70.2410659790039 0.929291365669075
77.2892684936523 0.939392599144921
85.0335159301758 0.949493832620768
96.3621597290039 0.959595066096614
111.335205078125 0.969696299572461
117.761558532715 0.979797533048307
117.761558532715 0.989898766524154
117.761558532715 1
};
% \addlegendentry{TN - TN - Balanced (30, 70)}
\addplot [thick, red, dotted]
table {%
-inf 0
0.785436689853668 0.0100987763526463
1.11919236183167 0.0202000098284928
1.38162267208099 0.0303012433043393
1.63618731498718 0.0404024767801858
1.86475813388824 0.0505037102560322
2.06473851203918 0.0606049437318787
2.25895071029663 0.0707061772077252
2.47986125946045 0.0808074106835717
2.68686532974243 0.0909086441594182
2.90363144874573 0.101009877635265
3.13920974731445 0.111111111111111
3.35683512687683 0.121209887463757
3.55679821968079 0.131311120939604
3.77228553771973 0.14141235441545
3.96496605873108 0.151513587891297
4.18027496337891 0.161614821367143
4.38435173034668 0.17171605484299
4.61387157440186 0.181817288318836
4.8457670211792 0.191918521794683
5.06262588500977 0.202019755270529
5.26086282730103 0.212120988746376
5.49775838851929 0.222222222222222
5.75300359725952 0.232320998574869
6.0066876411438 0.242422232050715
6.23944854736328 0.252523465526562
6.46345567703247 0.262624699002408
6.67975378036499 0.272725932478254
6.94854068756104 0.282827165954101
7.20155954360962 0.292928399429947
7.45022010803223 0.303029632905794
7.68595695495605 0.31313086638164
7.94204807281494 0.323232099857487
8.20679759979248 0.333333333333333
8.47417545318604 0.34343210968598
8.76350116729736 0.353533343161826
9.06307315826416 0.363634576637673
9.35556888580322 0.373735810113519
9.67533588409424 0.383837043589366
9.95894263744354 0.393938277065212
10.2592630386353 0.404039510541059
10.5960845947266 0.414140744016905
10.9164991378784 0.424241977492751
11.2330770492554 0.434343210968598
11.5552508354187 0.444444444444444
11.8787965774536 0.454543220797091
12.2147426605225 0.464644454272937
12.5745906829834 0.474745687748784
12.9211254119873 0.48484692122463
13.3063459396362 0.494948154700477
13.7242317199707 0.505049388176323
14.1385725975037 0.51515062165217
14.5587024688721 0.525251855128016
14.9831686019897 0.535353088603863
15.3417453765869 0.545454322079709
15.7788438796997 0.555555555555556
16.1779975891113 0.565654331908202
16.6546516418457 0.575755565384048
17.1655826568604 0.585856798859895
17.6343040466309 0.595958032335741
18.2014217376709 0.606059265811588
18.7274894714355 0.616160499287434
19.3249626159668 0.626261732763281
19.9606018066406 0.636362966239127
20.5852165222168 0.646464199714974
21.2783699035645 0.65656543319082
22.0275679779053 0.666666666666667
22.7287147521973 0.676765443019313
23.3602422809601 0.686866676495159
24.0619693565369 0.696967909971006
24.8410453796387 0.707069143446852
25.6539720726013 0.717170376922699
26.4182205200195 0.727271610398545
27.3495483398438 0.737372843874392
28.2321331787109 0.747474077350238
29.156277179718 0.757575310826085
30.1057877540588 0.767676544301931
31.1074840736389 0.777777777777778
32.2334861755371 0.787876554130424
33.5301640892029 0.797977787606271
34.9690284729004 0.808079021082117
36.2530632019043 0.818180254557964
37.8418681240082 0.82828148803381
39.4503021240234 0.838382721509657
41.2194156646729 0.848483954985503
43.3911827087402 0.858585188461349
45.4508361816406 0.868686421937196
48.158634185791 0.878787655413042
50.5721054077148 0.888888888888889
53.8734855651855 0.898987665241535
57.7710418510437 0.909088898717382
61.781623840332 0.919190132193228
66.7153258895874 0.929291365669075
72.4904479980469 0.939392599144921
80.3737182617188 0.949493832620768
90.463249206543 0.959595066096614
103.673118591309 0.969696299572461
117.761558532715 0.979797533048307
117.761558532715 0.989898766524154
117.761558532715 1
};
% \addlegendentry{TN - TN - Aggressive (50, 90)}
\addplot [thick, black, dotted]
table {%
-inf 0
0.789661667346954 0.0100987763526463
1.12222862243652 0.0202000098284928
1.38579022884369 0.0303012433043393
1.64505040645599 0.0404024767801858
1.87097823619843 0.0505037102560322
2.0797233581543 0.0606049437318787
2.26692032814026 0.0707061772077252
2.50499391555786 0.0808074106835717
2.69633555412292 0.0909086441594182
2.91503262519836 0.101009877635265
3.15537095069885 0.111111111111111
3.3696768283844 0.121209887463757
3.57920861244202 0.131311120939604
3.7839035987854 0.14141235441545
3.98487186431885 0.151513587891297
4.20070552825928 0.161614821367143
4.41617965698242 0.17171605484299
4.64362621307373 0.181817288318836
4.8785572052002 0.191918521794683
5.10256862640381 0.202019755270529
5.30179452896118 0.212120988746376
5.55699634552002 0.222222222222222
5.80833864212036 0.232320998574869
6.06938123703003 0.242422232050715
6.30073213577271 0.252523465526562
6.52787780761719 0.262624699002408
6.74054765701294 0.272725932478254
7.04458618164062 0.282827165954101
7.29160976409912 0.292928399429947
7.52268362045288 0.303029632905794
7.78530311584473 0.31313086638164
8.04146957397461 0.323232099857487
8.30983543395996 0.333333333333333
8.6143217086792 0.34343210968598
8.90535449981689 0.353533343161826
9.2096061706543 0.363634576637673
9.52504539489746 0.373735810113519
9.8268985748291 0.383837043589366
10.1429271697998 0.393938277065212
10.4617258071899 0.404039510541059
10.7663373947144 0.414140744016905
11.1135473251343 0.424241977492751
11.4263706207275 0.434343210968598
11.7729587554932 0.444444444444444
12.1004867553711 0.454543220797091
12.4591693878174 0.464644454272937
12.8241797161102 0.474745687748784
13.1805391311646 0.48484692122463
13.6167697906494 0.494948154700477
14.0453472137451 0.505049388176323
14.4370908737183 0.51515062165217
14.905810546875 0.525251855128016
15.2659635543823 0.535353088603863
15.7182188034058 0.545454322079709
16.1143093109131 0.555555555555556
16.6004981994629 0.565654331908202
17.1154251098633 0.575755565384048
17.6016445159912 0.585856798859895
18.1595344543457 0.595958032335741
18.6807479858398 0.606059265811588
19.2979755401611 0.616160499287434
19.9178852748871 0.626261732763281
20.5601215362549 0.636362966239127
21.2499198913574 0.646464199714974
22.020376739502 0.65656543319082
22.7436199188232 0.666666666666667
23.3954429626465 0.676765443019313
24.0776805877686 0.686866676495159
24.8624687194824 0.696967909971006
25.6985874176025 0.707069143446852
26.4408931732178 0.717170376922699
27.3953762054443 0.727271610398545
28.292763376236 0.737372843874392
29.2351025390625 0.747474077350238
30.1315307617188 0.757575310826085
31.1627023887634 0.767676544301931
32.3014984130859 0.777777777777778
33.6459007263184 0.787876554130424
35.0125274658203 0.797977787606271
36.2899971008301 0.808079021082117
37.9013218402863 0.818180254557964
39.4503021240234 0.82828148803381
41.1557159423828 0.838382721509657
43.357006072998 0.848483954985503
45.3895683288574 0.858585188461349
48.0364026546478 0.868686421937196
50.2921333312988 0.878787655413042
53.5590553283691 0.888888888888889
57.1367721557617 0.898987665241535
61.1360054016113 0.909088898717382
65.6607818603516 0.919190132193228
71.1178439426422 0.929291365669075
78.6850572395325 0.939392599144921
86.89404296875 0.949493832620768
97.9284439086914 0.959595066096614
113.35457611084 0.969696299572461
117.761558532715 0.979797533048307
117.761558532715 0.989898766524154
117.761558532715 1
};
% \addlegendentry{TN - No CS}
\end{axis}

\end{tikzpicture}

